Can synthetic data reproduce real-world findings in epidemiology? A replication study using adversarial random forests

Synthetic data hold substantial potential to address practical challenges in epidemiology due to restricted data access and privacy concerns. However, many current methods suffer from limited quality, high computational demands, and complexity for non-experts. Furthermore, common evaluation strategies for synthetic data often fail to directly reflect statistical utility and measure privacy risks sufficiently. Against this background, a critical underexplored question is whether synthetic data can reliably reproduce key findings from epidemiological research while preserving privacy. We propose adversarial random forests (ARF) as an efficient and convenient method for synthesizing tabular epidemiological data. To evaluate its performance, we replicated statistical analyses from six epidemiological publications covering blood pressure, anthropometry, myocardial infarction, accelerometry, loneliness, and diabetes, from the German National Cohort (NAKO Gesundheitsstudie), the Bremen STEMI Registry U45 Study, and the Guelph Family Health Study. We further assessed how dataset dimensionality and variable complexity affect the quality of synthetic data, and contextualized ARF's performance by comparison with commonly used tabular data synthesizers in terms of utility, privacy, generalization, and runtime. Across all replicated studies, results on ARF-generated synthetic data consistently aligned with original findings. Even for datasets with relatively low sample size-to-dimensionality ratios, replication outcomes closely matched the original results across descriptive and inferential analyses. Reduced dimensionality and variable complexity further enhanced synthesis quality. ARF demonstrated favourable performance regarding utility, privacy preservation, and generalization relative to other synthesizers and superior computational efficiency.

==> (inline-0) <==
\begin{longtable}[l]{lllll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Thu Apr 30 01:44:50 2026
Sex & Age group & Hypertension status & Proportion using avg. meas. 1/2 & Proportion using meas. 2 \\ 
  \hline
Male & 20-24 & Normotension & 0.82 (0.79-0.84) & 0.83 (0.81-0.85) \\ 
   &  &  & \textcolor{orangered}{0.83 (0.80-0.86)} & \textcolor{orangered}{0.84 (0.81-0.87)} \\ 
   &  & Hypertension known controlled & 0.03 (0.02-0.04) & 0.03 (0.02-0.04) \\ 
   &  &  & \textcolor{orangered}{0.03 (0.02-0.04)} & \textcolor{orangered}{0.03 (0.02-0.04)} \\ 
   &  & Hypertension known uncontrolled & 0.02 (0.01-0.02) & 0.01 (0.01-0.02) \\ 
   &  &  & \textcolor{orangered}{0.01 (0.01-0.02)} & \textcolor{orangered}{0.01 (0.01-0.02)} \\ 
   &  & Hypertension unknown uncontrolled & 0.14 (0.12-0.16) & 0.12 (0.10-0.14) \\ 
   &  &  & \textcolor{orangered}{0.13 (0.10-0.16)} & \textcolor{orangered}{0.11 (0.09-0.14)} \\ 
   & 25-34 & Normotension & 0.78 (0.77-0.79) & 0.79 (0.78-0.81) \\ 
   &  &  & \textcolor{orangered}{0.78 (0.76-0.80)} & \textcolor{orangered}{0.79 (0.77-0.81)} \\ 
   &  & Hypertension known controlled & 0.04 (0.04-0.05) & 0.05 (0.04-0.05) \\ 
   &  &  & \textcolor{orangered}{0.05 (0.04-0.05)} & \textcolor{orangered}{0.05 (0.04-0.06)} \\ 
   &  & Hypertension known uncontrolled & 0.03 (0.03-0.04) & 0.03 (0.02-0.03) \\ 
   &  &  & \textcolor{orangered}{0.03 (0.02-0.04)} & \textcolor{orangered}{0.03 (0.02-0.03)} \\ 
   &  & Hypertension unknown uncontrolled & 0.14 (0.13-0.15) & 0.13 (0.12-0.14) \\ 
   &  &  & \textcolor{orangered}{0.14 (0.13-0.16)} & \textcolor{orangered}{0.13 (0.12-0.15)} \\ 
   & 35-44 & Normotension & 0.68 (0.66-0.69) & 0.69 (0.67-0.70) \\ 
   &  &  & \textcolor{orangered}{0.67 (0.65-0.70)} & \textcolor{orangered}{0.68 (0.65-0.70)} \\ 
   &  & Hypertension known controlled & 0.08 (0.07-0.09) & 0.08 (0.08-0.09) \\ 
   &  &  & \textcolor{orangered}{0.08 (0.07-0.09)} & \textcolor{orangered}{0.09 (0.08-0.09)} \\ 
   &  & Hypertension known uncontrolled & 0.07 (0.07-0.08) & 0.07 (0.06-0.08) \\ 
   &  &  & \textcolor{orangered}{0.07 (0.06-0.08)} & \textcolor{orangered}{0.07 (0.06-0.08)} \\ 
   &  & Hypertension unknown uncontrolled & 0.17 (0.16-0.18) & 0.16 (0.15-0.17) \\ 
   &  &  & \textcolor{orangered}{0.17 (0.16-0.19)} & \textcolor{orangered}{0.17 (0.15-0.19)} \\ 
   & 45-54 & Normotension & 0.52 (0.51-0.53) & 0.53 (0.52-0.54) \\ 
   &  &  & \textcolor{orangered}{0.51 (0.49-0.52)} & \textcolor{orangered}{0.52 (0.50-0.53)} \\ 
   &  & Hypertension known controlled & 0.13 (0.13-0.14) & 0.14 (0.13-0.14) \\ 
   &  &  & \textcolor{orangered}{0.14 (0.13-0.15)} & \textcolor{orangered}{0.14 (0.13-0.15)} \\ 
   &  & Hypertension known uncontrolled & 0.14 (0.13-0.14) & 0.13 (0.12-0.14) \\ 
   &  &  & \textcolor{orangered}{0.14 (0.13-0.15)} & \textcolor{orangered}{0.13 (0.13-0.14)} \\ 
   &  & Hypertension unknown uncontrolled & 0.22 (0.21-0.22) & 0.20 (0.20-0.21) \\ 
   &  &  & \textcolor{orangered}{0.22 (0.20-0.23)} & \textcolor{orangered}{0.21 (0.20-0.22)} \\ 
   & 55-64 & Normotension & 0.33 (0.32-0.34) & 0.34 (0.34-0.35) \\ 
   &  &  & \textcolor{orangered}{0.33 (0.32-0.35)} & \textcolor{orangered}{0.34 (0.33-0.36)} \\ 
   &  & Hypertension known controlled & 0.23 (0.22-0.24) & 0.25 (0.24-0.25) \\ 
   &  &  & \textcolor{orangered}{0.22 (0.21-0.23)} & \textcolor{orangered}{0.24 (0.23-0.25)} \\ 
   &  & Hypertension known uncontrolled & 0.24 (0.23-0.24) & 0.22 (0.21-0.23) \\ 
   &  &  & \textcolor{orangered}{0.24 (0.23-0.26)} & \textcolor{orangered}{0.23 (0.22-0.24)} \\ 
   &  & Hypertension unknown uncontrolled & 0.20 (0.19-0.21) & 0.19 (0.18-0.19) \\ 
   &  &  & \textcolor{orangered}{0.20 (0.19-0.22)} & \textcolor{orangered}{0.19 (0.18-0.20)} \\ 
   & 65-69 & Normotension & 0.25 (0.24-0.26) & 0.26 (0.25-0.27) \\ 
   &  &  & \textcolor{orangered}{0.25 (0.23-0.26)} & \textcolor{orangered}{0.26 (0.25-0.28)} \\ 
   &  & Hypertension known controlled & 0.25 (0.24-0.26) & 0.27 (0.26-0.28) \\ 
   &  &  & \textcolor{orangered}{0.25 (0.24-0.27)} & \textcolor{orangered}{0.27 (0.26-0.29)} \\ 
   &  & Hypertension known uncontrolled & 0.30 (0.29-0.32) & 0.28 (0.27-0.30) \\ 
   &  &  & \textcolor{orangered}{0.31 (0.29-0.32)} & \textcolor{orangered}{0.28 (0.27-0.30)} \\ 
   &  & Hypertension unknown uncontrolled & 0.20 (0.19-0.21) & 0.18 (0.17-0.19) \\ 
   &  &  & \textcolor{orangered}{0.20 (0.18-0.21)} & \textcolor{orangered}{0.18 (0.17-0.20)} \\ 
  Female & 20-24 & Normotension & 0.95 (0.94-0.96) & 0.95 (0.94-0.96) \\ 
   &  &  & \textcolor{orangered}{0.96 (0.94-0.97)} & \textcolor{orangered}{0.96 (0.94-0.97)} \\ 
   &  & Hypertension known controlled & 0.02 (0.01-0.03) & 0.02 (0.01-0.03) \\ 
   &  &  & \textcolor{orangered}{0.02 (0.01-0.03)} & \textcolor{orangered}{0.02 (0.01-0.03)} \\ 
   &  & Hypertension known uncontrolled & 0.01 (0.00-0.01) & 0.01 (0.00-0.01) \\ 
   &  &  & \textcolor{orangered}{0.01 (0.00-0.01)} & \textcolor{orangered}{0.01 (0.00-0.01)} \\ 
   &  & Hypertension unknown uncontrolled & 0.02 (0.01-0.03) & 0.02 (0.01-0.03) \\ 
   &  &  & \textcolor{orangered}{0.02 (0.01-0.03)} & \textcolor{orangered}{0.02 (0.01-0.03)} \\ 
   & 25-34 & Normotension & 0.92 (0.91-0.93) & 0.92 (0.92-0.93) \\ 
   &  &  & \textcolor{orangered}{0.92 (0.91-0.93)} & \textcolor{orangered}{0.92 (0.91-0.93)} \\ 
   &  & Hypertension known controlled & 0.03 (0.03-0.04) & 0.03 (0.03-0.04) \\ 
   &  &  & \textcolor{orangered}{0.03 (0.03-0.04)} & \textcolor{orangered}{0.03 (0.03-0.04)} \\ 
   &  & Hypertension known uncontrolled & 0.01 (0.01-0.01) & 0.01 (0.01-0.01) \\ 
   &  &  & \textcolor{orangered}{0.01 (0.01-0.01)} & \textcolor{orangered}{0.01 (0.01-0.01)} \\ 
   &  & Hypertension unknown uncontrolled & 0.04 (0.03-0.04) & 0.03 (0.03-0.04) \\ 
   &  &  & \textcolor{orangered}{0.04 (0.03-0.04)} & \textcolor{orangered}{0.04 (0.03-0.05)} \\ 
   & 35-44 & Normotension & 0.83 (0.82-0.84) & 0.83 (0.83-0.84) \\ 
   &  &  & \textcolor{orangered}{0.83 (0.82-0.85)} & \textcolor{orangered}{0.83 (0.82-0.85)} \\ 
   &  & Hypertension known controlled & 0.06 (0.06-0.07) & 0.07 (0.06-0.07) \\ 
   &  &  & \textcolor{orangered}{0.07 (0.06-0.07)} & \textcolor{orangered}{0.07 (0.06-0.07)} \\ 
   &  & Hypertension known uncontrolled & 0.03 (0.03-0.04) & 0.03 (0.03-0.04) \\ 
   &  &  & \textcolor{orangered}{0.03 (0.03-0.04)} & \textcolor{orangered}{0.03 (0.03-0.04)} \\ 
   &  & Hypertension unknown uncontrolled & 0.07 (0.06-0.07) & 0.07 (0.06-0.07) \\ 
   &  &  & \textcolor{orangered}{0.07 (0.06-0.08)} & \textcolor{orangered}{0.07 (0.06-0.09)} \\ 
   & 45-54 & Normotension & 0.68 (0.67-0.69) & 0.69 (0.68-0.69) \\ 
   &  &  & \textcolor{orangered}{0.67 (0.65-0.68)} & \textcolor{orangered}{0.67 (0.66-0.68)} \\ 
   &  & Hypertension known controlled & 0.12 (0.11-0.12) & 0.12 (0.12-0.13) \\ 
   &  &  & \textcolor{orangered}{0.12 (0.12-0.13)} & \textcolor{orangered}{0.13 (0.12-0.13)} \\ 
   &  & Hypertension known uncontrolled & 0.08 (0.08-0.09) & 0.08 (0.07-0.08) \\ 
   &  &  & \textcolor{orangered}{0.09 (0.08-0.09)} & \textcolor{orangered}{0.08 (0.08-0.09)} \\ 
   &  & Hypertension unknown uncontrolled & 0.12 (0.11-0.12) & 0.11 (0.11-0.12) \\ 
   &  &  & \textcolor{orangered}{0.12 (0.11-0.13)} & \textcolor{orangered}{0.12 (0.11-0.13)} \\ 
   & 55-64 & Normotension & 0.46 (0.46-0.47) & 0.48 (0.47-0.48) \\ 
   &  &  & \textcolor{orangered}{0.46 (0.44-0.48)} & \textcolor{orangered}{0.47 (0.45-0.48)} \\ 
   &  & Hypertension known controlled & 0.21 (0.21-0.22) & 0.23 (0.22-0.23) \\ 
   &  &  & \textcolor{orangered}{0.21 (0.20-0.22)} & \textcolor{orangered}{0.22 (0.21-0.23)} \\ 
   &  & Hypertension known uncontrolled & 0.17 (0.16-0.18) & 0.16 (0.15-0.16) \\ 
   &  &  & \textcolor{orangered}{0.18 (0.16-0.19)} & \textcolor{orangered}{0.16 (0.15-0.18)} \\ 
   &  & Hypertension unknown uncontrolled & 0.15 (0.15-0.16) & 0.14 (0.14-0.15) \\ 
   &  &  & \textcolor{orangered}{0.15 (0.14-0.17)} & \textcolor{orangered}{0.15 (0.14-0.16)} \\ 
   & 65-69 & Normotension & 0.32 (0.31-0.33) & 0.33 (0.32-0.34) \\ 
   &  &  & \textcolor{orangered}{0.32 (0.30-0.34)} & \textcolor{orangered}{0.33 (0.32-0.35)} \\ 
   &  & Hypertension known controlled & 0.24 (0.23-0.25) & 0.27 (0.26-0.28) \\ 
   &  &  & \textcolor{orangered}{0.24 (0.23-0.26)} & \textcolor{orangered}{0.26 (0.25-0.28)} \\ 
   &  & Hypertension known uncontrolled & 0.26 (0.25-0.27) & 0.24 (0.23-0.25) \\ 
   &  &  & \textcolor{orangered}{0.26 (0.25-0.28)} & \textcolor{orangered}{0.24 (0.22-0.25)} \\ 
   &  & Hypertension unknown uncontrolled & 0.18 (0.17-0.19) & 0.16 (0.16-0.17) \\ 
   &  &  & \textcolor{orangered}{0.18 (0.16-0.19)} & \textcolor{orangered}{0.16 (0.15-0.17)} \\ 
   \hline

\textbf{MASD: $0.837$; CIO: $0.768$}
\\
\hline
\caption{Hypertension status by sex and age group using different definitions for the blood pressure values for scientific evaluations. Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are printed in orange. avg., average; meas., measurement; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Schikowski_tab5-6}
\end{longtable}
\begin{longtable}[l]{lllllllll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Thu Apr 30 01:28:24 2026
Variable & Sex & Age group & n & Mean & SD & 10th percentile & 50th perecentile & 90th percentile \\ 
  \hline
Height & Male & 20-29 & 2899 (2798-2999) & 180.75 (180.50-181.01) & 7.14 (6.90-7.38) & 171.90 (171.50-172.40) & 180.70 (180.40-181.10) & 189.90 (189.50-190.20) \\ 
   &  &  & \textcolor{orangered}{2210 (2044-2462)} & \textcolor{orangered}{180.19 (179.58-180.71)} & \textcolor{orangered}{7.31 (6.96-7.76)} & \textcolor{orangered}{170.98 (169.76-171.80)} & \textcolor{orangered}{180.30 (179.70-180.90)} & \textcolor{orangered}{189.38 (188.70-189.95)} \\ 
   &  & 30-39 & 4168 (4048-4296) & 180.66 (180.45-180.88) & 7.15 (7.00-7.30) & 171.50 (171.10-171.80) & 180.60 (180.30-180.80) & 189.60 (189.21-190.00) \\ 
   &  &  & \textcolor{orangered}{4933 (4572-5155)} & \textcolor{orangered}{179.95 (179.16-180.40)} & \textcolor{orangered}{7.47 (7.18-8.05)} & \textcolor{orangered}{170.40 (168.90-171.20)} & \textcolor{orangered}{180.00 (179.40-180.50)} & \textcolor{orangered}{189.30 (188.90-189.70)} \\ 
   &  & 40-49 & 9431 (9241-9621) & 179.83 (179.69-179.97) & 7.14 (7.01-7.29) & 170.80 (170.60-171.10) & 179.90 (179.70-180.00) & 188.80 (188.50-189.00) \\ 
   &  &  & \textcolor{orangered}{9799 (93312-10253)} & \textcolor{orangered}{179.17 (178.34-179.62)} & \textcolor{orangered}{7.45 (7.17-8.01)} & \textcolor{orangered}{169.70 (168.10-170.50)} & \textcolor{orangered}{179.30 (178.60-179.70)} & \textcolor{orangered}{188.50 (188.20-188.90)} \\ 
   &  & 50-59 & 12750 (12541-12961) & 178.46 (178.34-178.59) & 7.11 (6.99-7.28) & 169.60 (169.44-169.90) & 178.30 (178.20-178.40) & 187.50 (187.30-187.70) \\ 
   &  &  & \textcolor{orangered}{13790 (13094-14303)} & \textcolor{orangered}{177.75 (177.14-178.10)} & \textcolor{orangered}{7.36 (7.12-7.79)} & \textcolor{orangered}{168.50 (167.30-169.10)} & \textcolor{orangered}{177.80 (177.30-178.10)} & \textcolor{orangered}{187.10 (186.80-187.40)} \\ 
   &  & 60-69 & 14097 (13883-14312) & 175.76 (175.65-175.87) & 6.71 (6.63-6.79) & 167.40 (167.10-167.50) & 175.70 (175.50-175.80) & 184.40 (184.20-184.50) \\ 
   &  &  & \textcolor{orangered}{13083 (12426-13694)} & \textcolor{orangered}{175.51 (175.23-175.75)} & \textcolor{orangered}{7.02 (6.83-7.31)} & \textcolor{orangered}{166.70 (166.00-167.10)} & \textcolor{orangered}{175.50 (175.20-175.70)} & \textcolor{orangered}{184.46 (184.20-184.70)} \\ 
   &  & 70+ & 1449 (1375-1524) & 174.17 (173.84-174.51) & 6.25 (6.01-6.49) & 166.38 (165.90-166.95) & 174.20 (173.70-174.50) & 181.92 (181.40-182.60) \\ 
   &  &  & \textcolor{orangered}{1007 (889-1122)} & \textcolor{orangered}{173.94 (173.36-174.59)} & \textcolor{orangered}{6.67 (6.24-7.21)} & \textcolor{orangered}{165.56 (164.32-166.56)} & \textcolor{orangered}{174.00 (173.40-174.70)} & \textcolor{orangered}{182.30 (181.50-183.20)} \\ 
   & Female & 20-29 & 3853 (3736-3978) & 167.37 (167.15-167.57) & 6.67 (6.40-7.01) & 159.12 (158.70-159.60) & 167.20 (167.00-167.50) & 175.88 (175.30-176.20) \\ 
   &  &  & \textcolor{orangered}{2956 (2721-3246)} & \textcolor{orangered}{167.76 (167.43-168.11)} & \textcolor{orangered}{6.75 (6.48-7.09)} & \textcolor{orangered}{159.40 (158.90-159.80)} & \textcolor{orangered}{167.60 (167.20-167.90)} & \textcolor{orangered}{176.40 (175.71-177.00)} \\ 
   &  & 30-39 & 4937 (4802-5073) & 167.13 (166.96-167.31) & 6.50 (6.38-6.63) & 158.80 (158.50-159.20) & 167.00 (166.80-167.30) & 175.60 (175.40-175.90) \\ 
   &  &  & \textcolor{orangered}{6045 (5647-6358)} & \textcolor{orangered}{167.46 (167.19-167.77)} & \textcolor{orangered}{6.83 (6.61-7.15)} & \textcolor{orangered}{158.90 (158.60-159.29)} & \textcolor{orangered}{167.30 (167.00-167.60)} & \textcolor{orangered}{176.20 (175.80-176.90)} \\ 
   &  & 40-49 & 11605 (11409-11800) & 166.77 (166.66-166.88) & 6.56 (6.47-6.65) & 158.50 (158.40-158.72) & 166.70 (166.60-166.90) & 175.10 (174.90-175.30) \\ 
   &  &  & \textcolor{orangered}{11797 (11251-12286)} & \textcolor{orangered}{166.90 (166.67-167.23)} & \textcolor{orangered}{6.84 (6.62-7.15)} & \textcolor{orangered}{158.40 (158.10-158.60)} & \textcolor{orangered}{166.75 (166.50-167.00)} & \textcolor{orangered}{175.60 (175.20-176.40)} \\ 
   &  & 50-59 & 15180 (14956-15400) & 165.33 (165.22-165.43) & 6.46 (6.39-6.53) & 157.20 (157.00-157.30) & 165.20 (165.10-165.30) & 173.60 (173.40-173.80) \\ 
   &  &  & \textcolor{orangered}{15956 (15366-16604)} & \textcolor{orangered}{165.46 (165.20-165.96)} & \textcolor{orangered}{6.82 (6.59-7.24)} & \textcolor{orangered}{157.00 (156.70-157.20)} & \textcolor{orangered}{165.30 (165.00-165.60)} & \textcolor{orangered}{174.20 (173.70-175.30)} \\ 
   &  & 60-69 & 14666 (14444-14884) & 162.39 (162.29-162.49) & 6.19 (6.11-6.26) & 154.70 (154.50-154.80) & 162.30 (162.10-162.40) & 170.30 (170.10-170.50) \\ 
   &  &  & \textcolor{orangered}{13916 (13387-14361)} & \textcolor{orangered}{163.05 (162.69-163.76)} & \textcolor{orangered}{6.68 (6.35-7.27)} & \textcolor{orangered}{154.82 (154.60-155.10)} & \textcolor{orangered}{162.80 (162.40-163.30)} & \textcolor{orangered}{171.60 (170.90-173.00)} \\ 
   &  & 70+ & 1335 (1264-1405) & 161.27 (160.93-161.60) & 6.23 (5.90-6.68) & 153.54 (153.00-154.00) & 161.10 (160.70-161.50) & 169.00 (168.59-169.60) \\ 
   &  &  & \textcolor{orangered}{949 (836-1076)} & \textcolor{orangered}{162.23 (161.47-163.45)} & \textcolor{orangered}{6.61 (5.96-7.72)} & \textcolor{orangered}{154.21 (153.50-155.00)} & \textcolor{orangered}{161.90 (161.15-162.80)} & \textcolor{orangered}{170.60 (169.10-173.54)} \\ 
  Weight & Male & 20-29 & 2899 (2798-2999) & 81.02 (80.50-81.54) & 14.68 (14.06-15.32) & 65.30 (64.60-65.90) & 78.80 (78.30-79.50) & 99.70 (98.10-101.04) \\ 
   &  &  & \textcolor{orangered}{2209 (2044-2463)} & \textcolor{orangered}{80.18 (79.43-80.93)} & \textcolor{orangered}{13.96 (13.26-14.67)} & \textcolor{orangered}{64.72 (63.76-65.59)} & \textcolor{orangered}{78.28 (77.51-79.07)} & \textcolor{orangered}{97.90 (96.24-99.68)} \\ 
   &  & 30-39 & 4168 (4048-4296) & 84.77 (84.34-85.24) & 14.64 (14.19-15.12) & 68.40 (67.90-68.80) & 82.70 (82.30-83.20) & 103.90 (102.80-104.90) \\ 
   &  &  & \textcolor{orangered}{4934 (4572-5153)} & \textcolor{orangered}{84.00 (83.25-84.62)} & \textcolor{orangered}{14.85 (14.35-15.39)} & \textcolor{orangered}{67.34 (66.22-68.09)} & \textcolor{orangered}{82.13 (81.43-82.75)} & \textcolor{orangered}{103.03 (101.87-104.34)} \\ 
   &  & 40-49 & 9431 (9241-9621) & 87.60 (87.31-87.91) & 15.02 (14.68-15.37) & 70.90 (70.60-71.30) & 85.70 (85.30-85.90) & 106.20 (105.40-106.90) \\ 
   &  &  & \textcolor{orangered}{9799 (9334-10254)} & \textcolor{orangered}{86.84 (86.01-87.36)} & \textcolor{orangered}{15.21 (14.81-15.66)} & \textcolor{orangered}{69.67 (68.35-70.44)} & \textcolor{orangered}{85.00 (84.33-85.53)} & \textcolor{orangered}{105.97 (105.08-106.90)} \\ 
   &  & 50-59 & 12750 (12541-12961) & 88.06 (87.79-88.32) & 15.15 (14.87-15.42) & 71.00 (70.70-71.40) & 86.10 (85.80-86.30) & 107.31 (106.80-107.94) \\ 
   &  &  & \textcolor{orangered}{13791 (13093-14306)} & \textcolor{orangered}{87.82 (87.13-88.30)} & \textcolor{orangered}{15.34 (15.00-15.71)} & \textcolor{orangered}{70.46 (69.34-71.09)} & \textcolor{orangered}{85.94 (85.38-86.40)} & \textcolor{orangered}{107.47 (106.65-108.32)} \\ 
   &  & 60-69 & 14097 (13883-14312) & 87.78 (87.53-88.02) & 14.78 (14.54-15.03) & 71.10 (70.80-71.40) & 85.90 (85.60-86.20) & 107.00 (106.30-107.60) \\ 
   &  &  & \textcolor{orangered}{13081 (12428-13693)} & \textcolor{orangered}{87.71 (87.23-88.11)} & \textcolor{orangered}{14.81 (14.52-15.19)} & \textcolor{orangered}{70.69 (69.80-71.26)} & \textcolor{orangered}{85.96 (85.53-86.43)} & \textcolor{orangered}{106.98 (106.26-107.68)} \\ 
   &  & 70+ & 1449 (1375-1524) & 85.44 (84.72-86.13) & 13.66 (12.88-14.53) & 69.56 (68.40-70.60) & 84.20 (83.40-84.80) & 101.92 (100.12-103.80) \\ 
   &  &  & \textcolor{orangered}{1007 (889-1124)} & \textcolor{orangered}{85.60 (84.42-86.67)} & \textcolor{orangered}{13.46 (12.56-14.51)} & \textcolor{orangered}{69.86 (67.99-71.30)} & \textcolor{orangered}{84.38 (83.22-85.48)} & \textcolor{orangered}{102.35 (100.18-104.83)} \\ 
   & Female & 20-29 & 3853 (3736-3978) & 66.15 (65.73-66.58) & 13.56 (13.04-14.07) & 52.60 (52.00-53.00) & 63.40 (63.00-63.80) & 83.30 (81.86-84.90) \\ 
   &  &  & \textcolor{orangered}{2956 (2721-3251)} & \textcolor{orangered}{66.20 (65.45-67.05)} & \textcolor{orangered}{13.26 (12.54-14.03)} & \textcolor{orangered}{52.67 (52.10-53.19)} & \textcolor{orangered}{63.60 (62.91-64.47)} & \textcolor{orangered}{83.08 (81.10-85.35)} \\ 
   &  & 30-39 & 4937 (4802-5073) & 68.79 (68.37-69.21) & 14.93 (14.45-15.42) & 53.80 (53.50-54.11) & 65.60 (65.10-65.90) & 87.64 (86.40-89.24) \\ 
   &  &  & \textcolor{orangered}{6047 (5647-6353)} & \textcolor{orangered}{68.99 (68.44-69.70)} & \textcolor{orangered}{14.78 (14.25-15.29)} & \textcolor{orangered}{53.86 (53.48-54.23)} & \textcolor{orangered}{65.91 (65.32-66.72)} & \textcolor{orangered}{88.23 (86.82-89.92)} \\ 
   &  & 40-49 & 11605 (11409-11800) & 71.27 (70.98-71.54) & 15.26 (14.94-15.56) & 55.50 (55.30-55.80) & 67.90 (67.70-68.30) & 91.60 (90.70-92.40) \\ 
   &  &  & \textcolor{orangered}{11796 (11250-12295)} & \textcolor{orangered}{71.54 (71.09-72.16)} & \textcolor{orangered}{15.35 (15.01-15.72)} & \textcolor{orangered}{55.46 (55.14-55.78)} & \textcolor{orangered}{68.38 (67.83-69.18)} & \textcolor{orangered}{91.97 (90.95-93.43)} \\ 
   &  & 50-59 & 15180 (14956-15400) & 72.49 (72.26-72.74) & 15.49 (15.22-15.76) & 56.00 (55.80-56.30) & 69.30 (69.10-69.60) & 92.80 (92.10-93.50) \\ 
   &  &  & \textcolor{orangered}{15958 (15367-16608)} & \textcolor{orangered}{73.07 (72.63-73.73)} & \textcolor{orangered}{15.57 (15.28-15.91)} & \textcolor{orangered}{56.26 (55.95-56.57)} & \textcolor{orangered}{70.12 (69.55-70.98)} & \textcolor{orangered}{93.75 (92.87-94.88)} \\ 
   &  & 60-69 & 14667 (14446-14884) & 72.70 (72.46-72.93) & 14.55 (14.34-14.75) & 56.20 (55.90-56.40) & 70.50 (70.20-70.80) & 91.90 (91.40-92.40) \\ 
   &  &  & \textcolor{orangered}{13915 (13391-14359)} & \textcolor{orangered}{73.42 (72.92-74.02)} & \textcolor{orangered}{14.77 (14.46-15.12)} & \textcolor{orangered}{56.64 (56.26-57.00)} & \textcolor{orangered}{71.18 (70.58-71.91)} & \textcolor{orangered}{93.02 (92.07-94.21)} \\ 
   &  & 70+ & 1334 (1263-1404) & 72.22 (71.48-72.94) & 13.82 (13.08-14.53) & 56.10 (55.08-56.96) & 70.60 (69.90-71.40) & 89.74 (88.17-91.75) \\ 
   &  &  & \textcolor{orangered}{949 (837-1078)} & \textcolor{orangered}{73.05 (71.91-74.49)} & \textcolor{orangered}{13.59 (12.70-14.60)} & \textcolor{orangered}{57.19 (55.99-58.35)} & \textcolor{orangered}{71.34 (70.06-72.88)} & \textcolor{orangered}{90.83 (88.66-93.78)} \\ 
  BMI & Male & 20-29 & 2899 (2798-2999) & 24.77 (24.63-24.91) & 4.11 (3.91-4.31) & 20.48 (20.30-20.62) & 24.13 (23.97-24.28) & 29.89 (29.52-30.35) \\ 
   &  &  & \textcolor{orangered}{2193 (2025-2444)} & \textcolor{orangered}{24.69 (24.47-24.91)} & \textcolor{orangered}{4.06 (3.81-4.70)} & \textcolor{orangered}{20.34 (20.10-20.56)} & \textcolor{orangered}{24.08 (23.87-24.29)} & \textcolor{orangered}{29.75 (29.24-30.32)} \\ 
   &  & 30-39 & 4168 (4048-4296) & 25.95 (25.83-26.08) & 4.07 (3.94-4.21) & 21.57 (21.43-21.68) & 25.27 (25.14-25.43) & 31.27 (30.92-31.50) \\ 
   &  &  & \textcolor{orangered}{4893 (4534-5115)} & \textcolor{orangered}{25.94 (25.77-26.12)} & \textcolor{orangered}{4.33 (4.14-4.61)} & \textcolor{orangered}{21.26 (21.02-21.44)} & \textcolor{orangered}{25.28 (25.12-25.45)} & \textcolor{orangered}{31.40 (31.00-31.89)} \\ 
   &  & 40-49 & 9431 (9241-9621) & 27.08 (26.99-27.17) & 4.38 (4.24-4.56) & 22.50 (22.41-22.58) & 26.40 (26.31-26.51) & 32.32 (32.14-32.54) \\ 
   &  &  & \textcolor{orangered}{9723 (9258-10153)} & \textcolor{orangered}{27.05 (26.92-27.18)} & \textcolor{orangered}{4.53 (4.37-4.78)} & \textcolor{orangered}{22.15 (21.89-22.33)} & \textcolor{orangered}{26.39 (26.27-26.52)} & \textcolor{orangered}{32.70 (32.41-33.14)} \\ 
   &  & 50-59 & 12750 (12541-12961) & 27.64 (27.56-27.73) & 4.58 (4.34-4.98) & 22.78 (22.68-22.86) & 26.99 (26.92-27.08) & 33.26 (33.04-33.42) \\ 
   &  &  & \textcolor{orangered}{13660 (12987-14159)} & \textcolor{orangered}{27.80 (27.69-27.93)} & \textcolor{orangered}{4.66 (4.53-4.89)} & \textcolor{orangered}{22.68 (22.43-22.83)} & \textcolor{orangered}{27.15 (27.03-27.28)} & \textcolor{orangered}{33.71 (33.46-34.10)} \\ 
   &  & 60-69 & 14097 (13883-14312) & 28.40 (28.33-28.47) & 4.43 (4.36-4.51) & 23.47 (23.37-23.54) & 27.80 (27.71-27.89) & 34.15 (33.97-34.34) \\ 
   &  &  & \textcolor{orangered}{12941 (12262-13577)} & \textcolor{orangered}{28.48 (28.36-28.59)} & \textcolor{orangered}{4.61 (4.48-4.82)} & \textcolor{orangered}{23.32 (23.06-23.48)} & \textcolor{orangered}{27.88 (27.76-28.02)} & \textcolor{orangered}{34.42 (34.17-34.70)} \\ 
   &  & 70+ & 1449 (1375-1524) & 28.16 (27.93-28.37) & 4.23 (3.97-4.54) & 23.51 (23.27-23.85) & 27.54 (27.25-27.82) & 33.49 (33.06-34.04) \\ 
   &  &  & \textcolor{orangered}{993 (877-1107)} & \textcolor{orangered}{28.30 (27.97-28.63)} & \textcolor{orangered}{4.30 (3.98-4.71)} & \textcolor{orangered}{23.47 (22.94-23.92)} & \textcolor{orangered}{27.78 (27.43-28.14)} & \textcolor{orangered}{33.79 (33.08-34.58)} \\ 
   & Female & 20-29 & 3853 (3736-3978) & 23.64 (23.46-23.83) & 5.74 (4.41-7.66) & 19.23 (19.13-19.32) & 22.51 (22.36-22.66) & 29.42 (29.03-30.02) \\ 
   &  &  & \textcolor{orangered}{2927 (2692-3213)} & \textcolor{orangered}{23.52 (23.28-23.80)} & \textcolor{orangered}{4.51 (4.22-5.38)} & \textcolor{orangered}{19.15 (18.99-19.29)} & \textcolor{orangered}{22.51 (22.29-22.76)} & \textcolor{orangered}{29.18 (28.51-29.94)} \\ 
   &  & 30-39 & 4937 (4802-5073) & 24.62 (24.47-24.76) & 5.17 (5.00-5.35) & 19.67 (19.59-19.78) & 23.31 (23.15-23.44) & 31.36 (30.90-31.87) \\ 
   &  &  & \textcolor{orangered}{5985 (5582-6280)} & \textcolor{orangered}{24.60 (24.42-24.81)} & \textcolor{orangered}{5.11 (4.91-5.47)} & \textcolor{orangered}{19.60 (19.47-19.71)} & \textcolor{orangered}{23.41 (23.23-23.64)} & \textcolor{orangered}{31.26 (30.76-31.80)} \\ 
   &  & 40-49 & 11605 (11409-11800) & 25.63 (25.53-25.73) & 5.36 (5.25-5.47) & 20.30 (20.24-20.38) & 24.33 (24.24-24.43) & 32.80 (32.50-33.06) \\ 
   &  &  & \textcolor{orangered}{11681 (11147-12158)} & \textcolor{orangered}{25.69 (25.55-25.88)} & \textcolor{orangered}{5.42 (5.28-5.62)} & \textcolor{orangered}{20.20 (20.09-20.30)} & \textcolor{orangered}{24.47 (24.32-24.69)} & \textcolor{orangered}{32.91 (32.55-33.35)} \\ 
   &  & 50-59 & 15180 (14956-15400) & 26.53 (26.45-26.62) & 5.54 (5.44-5.63) & 20.81 (20.74-20.88) & 25.30 (25.20-25.41) & 33.89 (33.65-34.10) \\ 
   &  &  & \textcolor{orangered}{15799 (15232-16382)} & \textcolor{orangered}{26.71 (26.57-26.86)} & \textcolor{orangered}{5.63 (5.52-5.79)} & \textcolor{orangered}{20.77 (20.65-20.88)} & \textcolor{orangered}{25.56 (25.39-25.76)} & \textcolor{orangered}{34.22 (33.92-34.56)} \\ 
   &  & 60-69 & 14666 (14444-14884) & 27.59 (27.50-27.67) & 5.45 (5.37-5.54) & 21.53 (21.44-21.61) & 26.70 (26.59-26.80) & 34.87 (34.66-35.10) \\ 
   &  &  & \textcolor{orangered}{13771 (13187-14245)} & \textcolor{orangered}{27.64 (27.52-27.77)} & \textcolor{orangered}{5.51 (5.40-5.66)} & \textcolor{orangered}{21.49 (21.34-21.61)} & \textcolor{orangered}{26.75 (26.59-26.94)} & \textcolor{orangered}{34.99 (34.72-35.32)} \\ 
   &  & 70+ & 1334 (1263-1404) & 27.78 (27.49-28.08) & 5.30 (5.01-5.59) & 21.84 (21.56-22.12) & 26.95 (26.60-27.22) & 34.74 (34.01-35.36) \\ 
   &  &  & \textcolor{orangered}{935 (826-1064)} & \textcolor{orangered}{27.78 (27.38-28.21)} & \textcolor{orangered}{5.16 (4.82-5.53)} & \textcolor{orangered}{21.89 (21.41-22.35)} & \textcolor{orangered}{27.08 (26.61-27.57)} & \textcolor{orangered}{34.55 (33.75-35.45)} \\ 
  Waist circumference & Male & 20-29 & 2986 (2881-3089) & 86.22 (85.85-86.61) & 10.94 (10.49-11.36) & 75.10 (74.60-75.30) & 84.10 (83.70-84.50) & 100.50 (99.25-101.32) \\ 
   &  &  & \textcolor{orangered}{2271 (2103-2536)} & \textcolor{orangered}{86.13 (85.57-86.74)} & \textcolor{orangered}{10.63 (10.06-11.17)} & \textcolor{orangered}{74.87 (74.30-75.40)} & \textcolor{orangered}{84.20 (83.60-84.90)} & \textcolor{orangered}{100.00 (98.60-101.40)} \\ 
   &  & 30-39 & 4289 (4168-4417) & 90.82 (90.48-91.17) & 11.14 (10.81-11.49) & 78.50 (78.10-78.85) & 89.00 (88.70-89.40) & 105.40 (104.50-106.20) \\ 
   &  &  & \textcolor{orangered}{5074 (4705-5297)} & \textcolor{orangered}{90.94 (90.49-91.45)} & \textcolor{orangered}{11.61 (11.23-12.01)} & \textcolor{orangered}{77.90 (77.40-78.40)} & \textcolor{orangered}{89.30 (88.80-89.90)} & \textcolor{orangered}{106.20 (105.10-107.20)} \\ 
   &  & 40-49 & 9719 (9529-9907) & 95.70 (95.46-95.93) & 11.76 (11.54-11.99) & 82.30 (82.00-82.60) & 94.20 (94.00-94.50) & 110.92 (110.30-111.30) \\ 
   &  &  & \textcolor{orangered}{10117 (9638-10587)} & \textcolor{orangered}{95.48 (95.04-95.87)} & \textcolor{orangered}{12.14 (11.82-12.50)} & \textcolor{orangered}{81.40 (80.70-82.00)} & \textcolor{orangered}{94.20 (93.70-94.60)} & \textcolor{orangered}{111.20 (110.50-112.00)} \\ 
   &  & 50-59 & 13208 (12993-13424) & 98.94 (98.72-99.14) & 12.32 (12.09-12.55) & 84.60 (84.40-85.00) & 97.70 (97.40-98.00) & 114.90 (114.40-115.20) \\ 
   &  &  & \textcolor{orangered}{14314 (13594-14855)} & \textcolor{orangered}{98.93 (98.39-99.33)} & \textcolor{orangered}{12.59 (12.32-12.92)} & \textcolor{orangered}{84.10 (83.20-84.70)} & \textcolor{orangered}{97.70 (97.30-98.10)} & \textcolor{orangered}{115.20 (114.61-115.90)} \\ 
   &  & 60-69 & 14807 (14590-15025) & 102.44 (102.23-102.64) & 12.35 (12.15-12.56) & 88.00 (87.70-88.20) & 101.30 (101.10-101.50) & 118.54 (118.20-119.00) \\ 
   &  &  & \textcolor{orangered}{13732 (13053-14353)} & \textcolor{orangered}{101.95 (101.28-102.36)} & \textcolor{orangered}{12.42 (12.15-12.82)} & \textcolor{orangered}{87.10 (85.90-87.70)} & \textcolor{orangered}{101.00 (100.40-101.40)} & \textcolor{orangered}{118.10 (117.50-118.70)} \\ 
   &  & 70+ & 1531 (1457-1609) & 102.33 (101.76-102.89) & 11.66 (11.17-12.17) & 88.50 (87.50-89.47) & 101.30 (100.60-102.00) & 117.50 (115.73-119.02) \\ 
   &  &  & \textcolor{orangered}{1066 (946-1186)} & \textcolor{orangered}{101.81 (100.70-102.69)} & \textcolor{orangered}{11.53 (10.83-12.38)} & \textcolor{orangered}{88.00 (85.76-89.42)} & \textcolor{orangered}{101.00 (99.90-102.00)} & \textcolor{orangered}{116.67 (115.00-118.40)} \\ 
   & Female & 20-29 & 3966 (3846-4089) & 77.12 (76.78-77.49) & 11.01 (10.62-11.39) & 66.00 (65.60-66.20) & 74.60 (74.30-75.00) & 91.50 (90.30-92.44) \\ 
   &  &  & \textcolor{orangered}{3047 (2808-3349)} & \textcolor{orangered}{77.59 (76.99-78.39)} & \textcolor{orangered}{10.82 (10.26-11.43)} & \textcolor{orangered}{66.46 (66.00-66.90)} & \textcolor{orangered}{75.30 (74.70-76.10)} & \textcolor{orangered}{91.80 (90.24-93.80)} \\ 
   &  & 30-39 & 5126 (4988-5264) & 80.96 (80.63-81.30) & 12.10 (11.77-12.45) & 68.40 (68.20-68.70) & 78.30 (78.00-78.70) & 97.30 (96.40-98.10) \\ 
   &  &  & \textcolor{orangered}{6262 (5853-6579)} & \textcolor{orangered}{81.31 (80.76-82.18)} & \textcolor{orangered}{12.23 (11.83-12.70)} & \textcolor{orangered}{68.40 (68.10-68.80)} & \textcolor{orangered}{78.80 (78.20-79.70)} & \textcolor{orangered}{98.00 (96.70-99.70)} \\ 
   &  & 40-49 & 11982 (11781-12175) & 84.11 (83.88-84.34) & 12.81 (12.59-13.03) & 70.30 (70.10-70.42) & 81.70 (81.30-81.90) & 101.40 (100.86-102.00) \\ 
   &  &  & \textcolor{orangered}{12209 (11641-12728)} & \textcolor{orangered}{84.84 (84.39-85.60)} & \textcolor{orangered}{13.08 (12.77-13.44)} & \textcolor{orangered}{70.50 (70.20-70.80)} & \textcolor{orangered}{82.40 (81.80-83.40)} & \textcolor{orangered}{102.70 (101.80-104.20)} \\ 
   &  & 50-59 & 15740 (15514-15962) & 87.82 (87.60-88.04) & 13.66 (13.44-13.87) & 72.40 (72.20-72.60) & 85.70 (85.40-86.00) & 106.50 (106.00-107.00) \\ 
   &  &  & \textcolor{orangered}{16552 (15958-17212)} & \textcolor{orangered}{88.40 (88.03-88.96)} & \textcolor{orangered}{13.70 (13.48-13.94)} & \textcolor{orangered}{72.60 (72.30-72.90)} & \textcolor{orangered}{86.40 (85.90-87.10)} & \textcolor{orangered}{107.10 (106.40-107.90)} \\ 
   &  & 60-69 & 15358 (15141-15582) & 91.20 (90.99-91.40) & 13.31 (13.15-13.47) & 75.00 (74.80-75.22) & 89.80 (89.50-90.10) & 109.10 (108.70-109.50) \\ 
   &  &  & \textcolor{orangered}{14541 (13981-15018)} & \textcolor{orangered}{91.43 (91.07-91.80)} & \textcolor{orangered}{13.37 (13.16-13.61)} & \textcolor{orangered}{75.20 (74.80-75.60)} & \textcolor{orangered}{90.10 (89.70-90.50)} & \textcolor{orangered}{109.40 (108.80-110.00)} \\ 
   &  & 70+ & 1410 (1337-1483) & 92.27 (91.60-92.93) & 12.68 (12.15-13.14) & 76.50 (75.80-77.64) & 91.20 (90.30-92.10) & 108.50 (107.02-110.00) \\ 
   &  &  & \textcolor{orangered}{1004 (891-1137)} & \textcolor{orangered}{92.45 (91.47-93.41)} & \textcolor{orangered}{12.43 (11.78-13.13)} & \textcolor{orangered}{77.02 (75.77-78.30)} & \textcolor{orangered}{91.60 (90.40-92.80)} & \textcolor{orangered}{108.60 (106.90-110.46)} \\ 
  Hip circumference & Male & 20-29 & 818 (764-875) & 98.93 (98.36-99.52) & 8.60 (7.79-9.49) & 89.44 (88.90-90.38) & 98.00 (97.40-98.70) & 108.93 (107.40-110.80) \\ 
   &  &  & \textcolor{orangered}{611 (546-695)} & \textcolor{orangered}{98.87 (98.14-99.54)} & \textcolor{orangered}{7.90 (7.19-8.78)} & \textcolor{orangered}{90.01 (89.09-90.92)} & \textcolor{orangered}{98.10 (97.30-98.90)} & \textcolor{orangered}{108.30 (106.71-110.00)} \\ 
   &  & 30-39 & 1155 (1087-1223) & 100.55 (100.10-101.03) & 7.76 (7.33-8.22) & 91.60 (91.01-92.30) & 99.80 (99.20-100.20) & 110.30 (109.40-111.40) \\ 
   &  &  & \textcolor{orangered}{1345 (1237-1437)} & \textcolor{orangered}{100.51 (99.99-101.05)} & \textcolor{orangered}{8.04 (7.51-8.87)} & \textcolor{orangered}{91.60 (91.00-92.19)} & \textcolor{orangered}{99.60 (99.10-100.20)} & \textcolor{orangered}{110.25 (109.10-111.60)} \\ 
   &  & 40-49 & 2444 (2347-2539) & 101.41 (101.08-101.72) & 7.87 (7.38-8.32) & 93.00 (92.60-93.30) & 100.50 (100.20-100.90) & 110.87 (109.90-111.56) \\ 
   &  &  & \textcolor{orangered}{2604 (2444-2775)} & \textcolor{orangered}{101.54 (101.15-101.95)} & \textcolor{orangered}{8.11 (7.66-8.96)} & \textcolor{orangered}{92.80 (92.30-93.20)} & \textcolor{orangered}{100.60 (100.20-101.10)} & \textcolor{orangered}{111.20 (110.30-112.10)} \\ 
   &  & 50-59 & 3447 (3332-3563) & 101.39 (101.10-101.68) & 8.41 (7.44-9.85) & 93.00 (92.60-93.20) & 100.40 (100.10-100.80) & 110.44 (110.00-111.10) \\ 
   &  &  & \textcolor{orangered}{3751 (3548-3929)} & \textcolor{orangered}{101.91 (101.58-102.26)} & \textcolor{orangered}{8.27 (7.79-9.13)} & \textcolor{orangered}{93.10 (92.80-93.50)} & \textcolor{orangered}{100.90 (100.50-101.20)} & \textcolor{orangered}{111.65 (110.90-112.50)} \\ 
   &  & 60-69 & 3875 (3753-4001) & 101.97 (101.71-102.23) & 8.11 (7.76-8.47) & 93.60 (93.20-93.90) & 101.00 (100.70-101.20) & 111.70 (111.10-112.20) \\ 
   &  &  & \textcolor{orangered}{3552 (3365-3758)} & \textcolor{orangered}{102.28 (101.96-102.60)} & \textcolor{orangered}{8.16 (7.76-8.85)} & \textcolor{orangered}{93.60 (93.30-94.00)} & \textcolor{orangered}{101.20 (100.80-101.50)} & \textcolor{orangered}{112.10 (111.40-112.90)} \\ 
   &  & 70+ & 343 (309-381) & 101.13 (100.43-101.88) & 7.03 (6.19-7.90) & 93.02 (92.20-94.46) & 100.20 (99.60-100.90) & 109.76 (108.00-111.94) \\ 
   &  &  & \textcolor{orangered}{240 (198-285)} & \textcolor{orangered}{101.69 (100.75-102.71)} & \textcolor{orangered}{7.14 (6.18-8.43)} & \textcolor{orangered}{93.80 (92.45-95.10)} & \textcolor{orangered}{100.80 (99.80-101.90)} & \textcolor{orangered}{110.42 (108.39-112.90)} \\ 
   & Female & 20-29 & 1099 (1034-1166) & 98.70 (98.20-99.20) & 8.71 (8.12-9.31) & 89.40 (89.00-90.00) & 97.70 (97.00-98.15) & 109.10 (108.10-110.90) \\ 
   &  &  & \textcolor{orangered}{828 (738-933)} & \textcolor{orangered}{98.51 (97.85-99.20)} & \textcolor{orangered}{8.47 (7.80-9.25)} & \textcolor{orangered}{89.40 (88.76-90.07)} & \textcolor{orangered}{97.35 (96.70-98.10)} & \textcolor{orangered}{108.90 (107.48-110.70)} \\ 
   &  & 30-39 & 1380 (1314-1451) & 100.98 (100.40-101.54) & 10.55 (9.92-11.18) & 90.00 (89.70-90.40) & 99.00 (98.30-99.60) & 114.00 (112.60-115.20) \\ 
   &  &  & \textcolor{orangered}{1693 (1551-1810)} & \textcolor{orangered}{100.34 (99.84-100.88)} & \textcolor{orangered}{9.80 (9.26-10.41)} & \textcolor{orangered}{89.90 (89.40-90.40)} & \textcolor{orangered}{98.70 (98.20-99.30)} & \textcolor{orangered}{112.60 (111.40-114.00)} \\ 
   &  & 40-49 & 3183 (3077-3291) & 102.22 (101.84-102.59) & 10.46 (10.04-10.90) & 90.90 (90.50-91.20) & 100.40 (100.00-100.90) & 115.80 (114.60-116.60) \\ 
   &  &  & \textcolor{orangered}{3304 (3097-3474)} & \textcolor{orangered}{101.97 (101.57-102.38)} & \textcolor{orangered}{10.33 (9.90-10.82)} & \textcolor{orangered}{90.80 (90.40-91.23)} & \textcolor{orangered}{100.30 (99.90-100.80)} & \textcolor{orangered}{115.20 (114.16-116.23)} \\ 
   &  & 50-59 & 4431 (4307-4561) & 102.80 (102.48-103.11) & 10.70 (10.37-11.03) & 91.20 (90.90-91.53) & 101.10 (100.80-101.40) & 116.40 (115.70-117.30) \\ 
   &  &  & \textcolor{orangered}{4626 (4414-4823)} & \textcolor{orangered}{102.90 (102.51-103.28)} & \textcolor{orangered}{10.59 (10.19-11.10)} & \textcolor{orangered}{91.40 (91.00-91.80)} & \textcolor{orangered}{101.20 (100.80-101.60)} & \textcolor{orangered}{116.60 (115.60-117.50)} \\ 
   &  & 60-69 & 4324 (4200-4456) & 103.55 (103.23-103.85) & 10.58 (10.30-10.86) & 91.60 (91.40-92.09) & 101.80 (101.40-102.20) & 117.60 (116.97-118.30) \\ 
   &  &  & \textcolor{orangered}{4086 (3885-4263)} & \textcolor{orangered}{103.51 (103.15-103.89)} & \textcolor{orangered}{10.43 (10.10-10.84)} & \textcolor{orangered}{91.90 (91.50-92.23)} & \textcolor{orangered}{101.80 (101.40-102.30)} & \textcolor{orangered}{117.30 (116.50-118.20)} \\ 
   &  & 70+ & 391 (354-430) & 102.99 (101.94-104.12) & 10.66 (9.69-11.64) & 91.30 (90.50-92.72) & 101.20 (100.00-102.30) & 117.50 (114.80-120.00) \\ 
   &  &  & \textcolor{orangered}{263 (221-314)} & \textcolor{orangered}{103.28 (101.97-104.63)} & \textcolor{orangered}{9.96 (8.81-11.17)} & \textcolor{orangered}{92.20 (90.70-93.66)} & \textcolor{orangered}{101.70 (100.30-103.30)} & \textcolor{orangered}{116.20 (113.28-119.58)} \\ 
   \hline

\textbf{MASD: $3.320$; CIO: $0.512$}
\\
\hline
\caption{Distribution of anthropometric measurement parameters by sex and age group (in years). Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are printed in orange. n, number of participants; SD, standard deviation; BMI, body mass index; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Fischer_tab1}
\end{longtable}
\begin{longtable}[l]{lll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Thu Apr 30 01:28:24 2026
Study centre & Height men (mean) & Height women (mean) \\ 
  \hline
Augsburg & 176.83 (176.63-177.03) & 163.66 (163.48-163.84) \\ 
   & \textcolor{orangered}{176.64 (176.19-176.96)} & \textcolor{orangered}{164.34 (164.03-164.90)} \\ 
  Berlin Mitte & 178.17 (177.90-178.45) & 165.25 (165.02-165.47) \\ 
   & \textcolor{orangered}{177.67 (177.05-178.12)} & \textcolor{orangered}{165.53 (165.19-166.06)} \\ 
  Berlin Nord & 177.60 (177.30-177.89) & 164.70 (164.47-164.92) \\ 
   & \textcolor{orangered}{177.34 (176.70-177.77)} & \textcolor{orangered}{165.20 (164.84-165.86)} \\ 
  Berlin Süd & 178.53 (178.24-178.84) & 165.58 (165.32-165.83) \\ 
   & \textcolor{orangered}{177.98 (177.26-178.43)} & \textcolor{orangered}{165.83 (165.48-166.41)} \\ 
  Bremen & 179.62 (179.34-179.92) & 166.15 (165.91-166.39) \\ 
   & \textcolor{orangered}{178.93 (178.00-179.38)} & \textcolor{orangered}{166.40 (166.04-166.94)} \\ 
  Düsseldorf & 177.99 (177.53-178.42) & 164.94 (164.60-165.29) \\ 
   & \textcolor{orangered}{177.54 (176.77-178.13)} & \textcolor{orangered}{165.36 (164.90-166.05)} \\ 
  Essen & 177.82 (177.48-178.15) & 165.06 (164.77-165.34) \\ 
   & \textcolor{orangered}{177.41 (176.66-177.86)} & \textcolor{orangered}{165.35 (164.95-166.02)} \\ 
  Freiburg & 177.59 (177.31-177.89) & 164.99 (164.73-165.25) \\ 
   & \textcolor{orangered}{177.30 (176.62-177.74)} & \textcolor{orangered}{165.47 (165.08-166.07)} \\ 
  Halle & 177.34 (177.06-177.63) & 164.33 (164.10-164.58) \\ 
   & \textcolor{orangered}{176.99 (176.15-177.43)} & \textcolor{orangered}{164.84 (164.44-165.64)} \\ 
  Hamburg & 179.21 (178.83-179.60) & 165.76 (165.42-166.10) \\ 
   & \textcolor{orangered}{178.35 (177.70-178.86)} & \textcolor{orangered}{166.12 (165.62-166.70)} \\ 
  Hannover & 179.26 (178.99-179.55) & 166.06 (165.79-166.32) \\ 
   & \textcolor{orangered}{178.55 (177.77-179.02)} & \textcolor{orangered}{166.21 (165.82-166.72)} \\ 
  Kiel & 179.41 (179.07-179.75) & 166.24 (165.94-166.53) \\ 
   & \textcolor{orangered}{178.68 (177.97-179.21)} & \textcolor{orangered}{166.37 (165.97-166.90)} \\ 
  Leipzig & 177.51 (177.27-177.75) & 164.98 (164.76-165.18) \\ 
   & \textcolor{orangered}{177.18 (176.59-177.58)} & \textcolor{orangered}{165.31 (164.97-165.85)} \\ 
  Mannheim & 177.70 (177.32-178.03) & 164.52 (164.21-164.82) \\ 
   & \textcolor{orangered}{177.23 (176.70-177.68)} & \textcolor{orangered}{165.10 (164.68-165.62)} \\ 
  Münster & 180.56 (180.30-180.85) & 167.11 (166.84-167.37) \\ 
   & \textcolor{orangered}{179.78 (178.85-180.27)} & \textcolor{orangered}{167.24 (166.81-167.80)} \\ 
  Neubrandenburg & 178.12 (177.94-178.29) & 164.86 (164.71-165.03) \\ 
   & \textcolor{orangered}{177.76 (177.23-178.14)} & \textcolor{orangered}{165.34 (165.03-165.87)} \\ 
  Regensburg & 177.51 (177.21-177.83) & 164.07 (163.78-164.34) \\ 
   & \textcolor{orangered}{177.34 (176.66-177.79)} & \textcolor{orangered}{164.78 (164.36-165.51)} \\ 
  Saarbrücken & 176.98 (176.65-177.29) & 163.77 (163.52-164.02) \\ 
   & \textcolor{orangered}{176.82 (176.08-177.27)} & \textcolor{orangered}{164.32 (163.92-165.03)} \\ 
   \hline

\textbf{MASD: $3.090$; CIO: $0.378$}
\\
\hline
\caption{Mean height (in cm) of participants by study centre and sex. Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are printed in orange; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Fischer_fig2}
\end{longtable}
\begin{longtable}[l]{llll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Thu Apr 30 01:28:24 2026
Sex & Age group & BMI group & Proportion \\ 
  \hline
Male & 20-29 & Overweight & 0.30 (0.28-0.31) \\ 
   &  &  & \textcolor{orangered}{0.30 (0.28-0.32)} \\ 
   &  & Obese & 0.10 (0.09-0.11) \\ 
   &  &  & \textcolor{orangered}{0.09 (0.08-0.11)} \\ 
   & 30-39 & Overweight & 0.39 (0.38-0.41) \\ 
   &  &  & \textcolor{orangered}{0.38 (0.37-0.40)} \\ 
   &  & Obese & 0.14 (0.13-0.15) \\ 
   &  &  & \textcolor{orangered}{0.15 (0.13-0.16)} \\ 
   & 40-49 & Overweight & 0.47 (0.46-0.48) \\ 
   &  &  & \textcolor{orangered}{0.44 (0.42-0.46)} \\ 
   &  & Obese & 0.20 (0.19-0.21) \\ 
   &  &  & \textcolor{orangered}{0.21 (0.20-0.22)} \\ 
   & 50-59 & Overweight & 0.47 (0.47-0.48) \\ 
   &  &  & \textcolor{orangered}{0.46 (0.44-0.47)} \\ 
   &  & Obese & 0.24 (0.23-0.25) \\ 
   &  &  & \textcolor{orangered}{0.26 (0.25-0.28)} \\ 
   & 60-69 & Overweight & 0.49 (0.48-0.50) \\ 
   &  &  & \textcolor{orangered}{0.47 (0.45-0.48)} \\ 
   &  & Obese & 0.30 (0.29-0.31) \\ 
   &  &  & \textcolor{orangered}{0.32 (0.30-0.33)} \\ 
   & 70+ & Overweight & 0.52 (0.49-0.54) \\ 
   &  &  & \textcolor{orangered}{0.50 (0.46-0.53)} \\ 
   &  & Obese & 0.27 (0.25-0.30) \\ 
   &  &  & \textcolor{orangered}{0.29 (0.26-0.33)} \\ 
  Female & 20-29 & Overweight & 0.18 (0.17-0.19) \\ 
   &  &  & \textcolor{orangered}{0.19 (0.17-0.21)} \\ 
   &  & Obese & 0.09 (0.08-0.10) \\ 
   &  &  & \textcolor{orangered}{0.08 (0.07-0.10)} \\ 
   & 30-39 & Overweight & 0.22 (0.21-0.23) \\ 
   &  &  & \textcolor{orangered}{0.23 (0.22-0.25)} \\ 
   &  & Obese & 0.13 (0.12-0.14) \\ 
   &  &  & \textcolor{orangered}{0.13 (0.12-0.14)} \\ 
   & 40-49 & Overweight & 0.27 (0.26-0.28) \\ 
   &  &  & \textcolor{orangered}{0.28 (0.27-0.29)} \\ 
   &  & Obese & 0.17 (0.17-0.18) \\ 
   &  &  & \textcolor{orangered}{0.18 (0.17-0.19)} \\ 
   & 50-59 & Overweight & 0.31 (0.30-0.32) \\ 
   &  &  & \textcolor{orangered}{0.31 (0.31-0.32)} \\ 
   &  & Obese & 0.22 (0.21-0.22) \\ 
   &  &  & \textcolor{orangered}{0.23 (0.22-0.24)} \\ 
   & 60-69 & Overweight & 0.35 (0.34-0.36) \\ 
   &  &  & \textcolor{orangered}{0.35 (0.34-0.36)} \\ 
   &  & Obese & 0.28 (0.28-0.29) \\ 
   &  &  & \textcolor{orangered}{0.29 (0.28-0.30)} \\ 
   & 70+ & Overweight & 0.38 (0.36-0.41) \\ 
   &  &  & \textcolor{orangered}{0.39 (0.35-0.42)} \\ 
   &  & Obese & 0.29 (0.26-0.31) \\ 
   &  &  & \textcolor{orangered}{0.29 (0.26-0.33)} \\ 
   \hline

\textbf{MASD: $2.052$; CIO: $0.569$}
\\
\hline
\caption{Proportion of overweight and obese study participants by sex and age group (in years). Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are printed in orange. BMI, body mass index; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Fischer_fig3}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[l]{llllll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Mon May  4 18:58:25 2026
Variable & Agg. & No diabetes & Diabetes type 1 & Diabetes type 2 & Total \\ 
  \hline
Number of participants (n) &  & 94408 (94252-94569) & 371 (331-410) & 6574 (6420-6724) & 101353 (101324-101381) \\ 
   &  & \textcolor{orangered}{94407 (94250-94562)} & \textcolor{orangered}{311 (270-351)} & \textcolor{orangered}{5847 (5477-6188)} & \textcolor{orangered}{100576 (100217-100884)} \\ 
   &  & \textcolor{violetred4}{94411 (94252-94563)} & \textcolor{violetred4}{371 (333-412)} & \textcolor{violetred4}{6571 (6429-6727)} & \textcolor{violetred4}{101353 (101353-101353)} \\ 
  Sex: Male & n & 43244 (42932-43555) & 204 (175-233) & 3602 (3489-3719) & 47050 (46735-47362) \\ 
   &  & \textcolor{orangered}{43267 (42956-43586)} & \textcolor{orangered}{156 (130-183)} & \textcolor{orangered}{3164 (2942-3397)} & \textcolor{orangered}{46587 (46222-46949)} \\ 
   &  & \textcolor{violetred4}{43264 (42953-43555)} & \textcolor{violetred4}{199 (171-227)} & \textcolor{violetred4}{3588 (3477-3707)} & \textcolor{violetred4}{47046 (46737-47346)} \\ 
   & Prop. & 0.46 (0.45-0.46) & 0.55 (0.50-0.60) & 0.55 (0.54-0.56) & 0.46 (0.46-0.47) \\ 
   &  & \textcolor{orangered}{0.46 (0.46-0.46)} & \textcolor{orangered}{0.50 (0.44-0.56)} & \textcolor{orangered}{0.54 (0.53-0.56)} & \textcolor{orangered}{0.46 (0.46-0.47)} \\ 
   &  & \textcolor{violetred4}{0.46 (0.46-0.46)} & \textcolor{violetred4}{0.54 (0.49-0.59)} & \textcolor{violetred4}{0.55 (0.53-0.56)} & \textcolor{violetred4}{0.46 (0.46-0.47)} \\ 
  Sex: Female & n & 51164 (50840-51477) & 167 (142-193) & 2972 (2867-3078) & 54303 (53988-54614) \\ 
   &  & \textcolor{orangered}{51143 (50819-51446)} & \textcolor{orangered}{155 (126-183)} & \textcolor{orangered}{2683 (2494-2843)} & \textcolor{orangered}{53972 (53619-54321)} \\ 
   &  & \textcolor{violetred4}{51151 (50858-51473)} & \textcolor{violetred4}{172 (147-198)} & \textcolor{violetred4}{2983 (2874-3090)} & \textcolor{violetred4}{54307 (54007-54616)} \\ 
   & Prop. & 0.54 (0.54-0.55) & 0.45 (0.40-0.50) & 0.45 (0.44-0.46) & 0.54 (0.53-0.54) \\ 
   &  & \textcolor{orangered}{0.54 (0.54-0.54)} & \textcolor{orangered}{0.50 (0.44-0.56)} & \textcolor{orangered}{0.46 (0.44-0.47)} & \textcolor{orangered}{0.54 (0.53-0.54)} \\ 
   &  & \textcolor{violetred4}{0.54 (0.54-0.54)} & \textcolor{violetred4}{0.46 (0.41-0.51)} & \textcolor{violetred4}{0.45 (0.44-0.47)} & \textcolor{violetred4}{0.54 (0.53-0.54)} \\ 
  Caesarean delivery: No & n & 72773 (72491-73049) & 259 (226-292) & 4290 (4167-4413) & 77322 (77051-77582) \\ 
   &  & \textcolor{orangered}{72764 (72508-73046)} & \textcolor{orangered}{221 (188-254)} & \textcolor{orangered}{3760 (3521-4011)} & \textcolor{orangered}{76748 (76410-77083)} \\ 
   &  & \textcolor{violetred4}{72778 (7244-73048)} & \textcolor{violetred4}{260 (231-292)} & \textcolor{violetred4}{4288 (4166-4415)} & \textcolor{violetred4}{77325 (77058-77591)} \\ 
   & Prop. & 0.77 (0.77-0.77) & 0.70 (0.65-0.74) & 0.65 (0.64-0.66) & 0.76 (0.76-0.77) \\ 
   &  & \textcolor{orangered}{0.77 (0.77-0.77)} & \textcolor{orangered}{0.71 (0.65-0.76)} & \textcolor{orangered}{0.64 (0.63-0.66)} & \textcolor{orangered}{0.76 (0.76-0.77)} \\ 
   &  & \textcolor{violetred4}{0.77 (0.77-0.77)} & \textcolor{violetred4}{0.70 (0.66-0.75)} & \textcolor{violetred4}{0.65 (0.64-0.66)} & \textcolor{violetred4}{0.76 (0.76-0.77)} \\ 
  Caesarean delivery: Yes & n & 3485 (3374-3600) & 21 (13-30) & 105 (86-125) & 3611 (3498-3732) \\ 
   &  & \textcolor{orangered}{3481 (3376-3591)} & \textcolor{orangered}{14 (7-22)} & \textcolor{orangered}{90 (70-111)} & \textcolor{orangered}{3585 (3476-3695)} \\ 
   &  & \textcolor{violetred4}{3480 (3370-3595)} & \textcolor{violetred4}{19 (11-29)} & \textcolor{violetred4}{109 (89-130)} & \textcolor{violetred4}{3609 (3497-3728)} \\ 
   & Prop. & 0.04 (0.04-0.04) & 0.06 (0.03-0.08) & 0.02 (0.01-0.02) & 0.04 (0.03-0.04) \\ 
   &  & \textcolor{orangered}{0.04 (0.04-0.04)} & \textcolor{orangered}{0.05 (0.02-0.07)} & \textcolor{orangered}{0.02 (0.01-0.02)} & \textcolor{orangered}{0.04 (0.03-0.04)} \\ 
   &  & \textcolor{violetred4}{0.04 (0.04-0.04)} & \textcolor{violetred4}{0.05 (0.03-0.08)} & \textcolor{violetred4}{0.02 (0.01-0.02)} & \textcolor{violetred4}{0.04 (0.03-0.04)} \\ 
  Caesarean delivery: Unknown & n & 18150 (17906-18390) & 91 (73-111) & 2179 (2093-2268) & 20420 (20168-20671) \\ 
   &  & \textcolor{orangered}{18164 (17923-18379)} & \textcolor{orangered}{76 (58-95)} & \textcolor{orangered}{1999 (1809-2123)} & \textcolor{orangered}{20224 (19950-20491)} \\ 
   &  & \textcolor{violetred4}{18156 (17918-18382)} & \textcolor{violetred4}{90 (72-109)} & \textcolor{violetred4}{2174 (2082-2269)} & \textcolor{violetred4}{20418 (20178-20659)} \\ 
   & Prop. & 0.19 (0.19-0.19) & 0.25 (0.20-0.29) & 0.33 (0.32-0.34) & 0.20 (0.20-0.20) \\ 
   &  & \textcolor{orangered}{0.19 (0.19-0.19)} & \textcolor{orangered}{0.24 (0.19-0.30)} & \textcolor{orangered}{0.34 (0.32-0.36)} & \textcolor{orangered}{0.20 (0.20-0.20)} \\ 
   &  & \textcolor{violetred4}{0.19 (0.19-0.19)} & \textcolor{violetred4}{0.24 (0.20-0.29)} & \textcolor{violetred4}{0.33 (0.32-0.34)} & \textcolor{violetred4}{0.20 (0.20-0.20)} \\ 
  Birth order: Only child & n & 14305 (14085-14523) & 69 (52-86) & 917 (860-975) & 15291 (15056-15511) \\ 
   &  & \textcolor{orangered}{11534 (10969-12209)} & \textcolor{orangered}{36 (24-49)} & \textcolor{orangered}{560 (493-637)} & \textcolor{orangered}{12126 (11551-12846)} \\ 
   &  & \textcolor{violetred4}{14308 (14089-14522)} & \textcolor{violetred4}{67 (51-84)} & \textcolor{violetred4}{917 (856-977)} & \textcolor{violetred4}{15290 (15078-15514)} \\ 
   & Prop. & 0.15 (0.15-0.15) & 0.19 (0.15-0.23) & 0.14 (0.13-0.15) & 0.15 (0.15-0.15) \\ 
   &  & \textcolor{orangered}{0.12 (0.12-0.13)} & \textcolor{orangered}{0.11 (0.08-0.15)} & \textcolor{orangered}{0.10 (0.09-0.11)} & \textcolor{orangered}{0.12 (0.11-0.13)} \\ 
   &  & \textcolor{violetred4}{0.15 (0.15-0.15)} & \textcolor{violetred4}{0.18 (0.14-0.22)} & \textcolor{violetred4}{0.14 (0.13-0.15)} & \textcolor{violetred4}{0.15 (0.15-0.15)} \\ 
  Birth order: First & n & 24751 (24483-25020) & 99 (80-119) & 1434 (1360-1511) & 26284 (26013-26553) \\ 
   &  & \textcolor{orangered}{25218 (24427-25944)} & \textcolor{orangered}{84 (65-103)} & \textcolor{orangered}{1296 (1178-1405)} & \textcolor{orangered}{26592 (25810-27362)} \\ 
   &  & \textcolor{violetred4}{24753 (24484-25030)} & \textcolor{violetred4}{98 (80-117)} & \textcolor{violetred4}{1435 (1362-1509)} & \textcolor{violetred4}{26287 (26014-26571)} \\ 
   & Prop. & 0.26 (0.26-0.27) & 0.27 (0.22-0.31) & 0.22 (0.21-0.23) & 0.26 (0.26-0.26) \\ 
   &  & \textcolor{orangered}{0.27 (0.26-0.27)} & \textcolor{orangered}{0.27 (0.22-0.32)} & \textcolor{orangered}{0.22 (0.21-0.24)} & \textcolor{orangered}{0.26 (0.26-0.27)} \\ 
   &  & \textcolor{violetred4}{0.26 (0.26-0.27)} & \textcolor{violetred4}{0.26 (0.22-0.31)} & \textcolor{violetred4}{0.22 (0.21-0.23)} & \textcolor{violetred4}{0.26 (0.26-0.26)} \\ 
  Birth order: Second & n & 24217 (23942-24490) & 81 (64-100) & 1299 (1226-1368) & 25597 (25325-25867) \\ 
   &  & \textcolor{orangered}{24008 (23307-24459)} & \textcolor{orangered}{73 (55-91)} & \textcolor{orangered}{1184 (1081-1288)} & \textcolor{orangered}{25267 (24533-25752)} \\ 
   &  & \textcolor{violetred4}{24213 (23955-24476)} & \textcolor{violetred4}{82 (65-100)} & \textcolor{violetred4}{1300 (1233-1372)} & \textcolor{violetred4}{25596 (25337-25858)} \\ 
   & Prop. & 0.26 (0.25-0.26) & 0.22 (0.18-0.26) & 0.20 (0.19-0.21) & 0.25 (0.25-0.26) \\ 
   &  & \textcolor{orangered}{0.25 (0.25-0.26)} & \textcolor{orangered}{0.24 (0.19-0.29)} & \textcolor{orangered}{0.20 (0.19-0.22)} & \textcolor{orangered}{0.25 (0.24-0.26)} \\ 
   &  & \textcolor{violetred4}{0.26 (0.25-0.26)} & \textcolor{violetred4}{0.22 (0.18-0.26)} & \textcolor{violetred4}{0.20 (0.19-0.21)} & \textcolor{violetred4}{0.25 (0.25-0.26)} \\ 
  Birth order: Third or more & n & 16105 (15873-16346) & 50 (36-65) & 1010 (949-1074) & 17165 (16924-17408) \\ 
   &  & \textcolor{orangered}{18669 (17847-19291)} & \textcolor{orangered}{56 (41-74)} & \textcolor{orangered}{1030 (922-1130)} & \textcolor{orangered}{19754 (18878-20435)} \\ 
   &  & \textcolor{violetred4}{16101 (15878-16340)} & \textcolor{violetred4}{52 (38-67)} & \textcolor{violetred4}{1007 (942-1074)} & \textcolor{violetred4}{17158 (16937-17401)} \\ 
   & Prop. & 0.17 (0.17-0.17) & 0.13 (0.10-0.17) & 0.15 (0.14-0.16) & 0.17 (0.17-0.17) \\ 
   &  & \textcolor{orangered}{0.20 (0.19-0.20)} & \textcolor{orangered}{0.18 (0.14-0.23)} & \textcolor{orangered}{0.18 (0.16-0.19)} & \textcolor{orangered}{0.20 (0.19-0.20)} \\ 
   &  & \textcolor{violetred4}{0.17 (0.17-0.17)} & \textcolor{violetred4}{0.14 (0.10-0.18)} & \textcolor{violetred4}{0.15 (0.14-0.16)} & \textcolor{violetred4}{0.17 (0.17-0.17)} \\ 
  Birth order: Missing & n & 15030 (14804-15252) & 72 (56-89) & 1914 (1833-1996) & 17016 (16782-17259) \\ 
   &  & \textcolor{orangered}{15032 (14809-15249)} & \textcolor{orangered}{62 (46-79)} & \textcolor{orangered}{1777 (1604-1889)} & \textcolor{orangered}{16865 (16606-17119)} \\ 
   &  & \textcolor{violetred4}{15031 (14806-15245)} & \textcolor{violetred4}{72 (56-90)} & \textcolor{violetred4}{1911 (1828-1997)} & \textcolor{violetred4}{17015 (16778-17240)} \\ 
   & Prop. & 0.16 (0.16-0.16) & 0.19 (0.16-0.24) & 0.29 (0.28-0.30) & 0.17 (0.17-0.17) \\ 
   &  & \textcolor{orangered}{0.16 (0.16-0.16)} & \textcolor{orangered}{0.20 (0.16-0.25)} & \textcolor{orangered}{0.30 (0.28-0.32)} & \textcolor{orangered}{0.17 (0.17-0.17)} \\ 
   &  & \textcolor{violetred4}{0.16 (0.16-0.16)} & \textcolor{violetred4}{0.19 (0.16-0.24)} & \textcolor{violetred4}{0.29 (0.28-0.30)} & \textcolor{violetred4}{0.17 (0.17-0.17)} \\ 
  Attended daycare: No & n & 25396 (25124-25658) & 77 (60-94) & 2081 (1996-2169) & 27554 (27276-27822) \\ 
   &  & \textcolor{orangered}{25400 (25145-25658)} & \textcolor{orangered}{70 (55-88)} & \textcolor{orangered}{1809 (1685-1948)} & \textcolor{orangered}{27281 (26997-27571)} \\ 
   &  & \textcolor{violetred4}{25402 (25144-25671)} & \textcolor{violetred4}{80 (62-97)} & \textcolor{violetred4}{2073 (1985-2161)} & \textcolor{violetred4}{27554 (27275-27834)} \\ 
   & Prop. & 0.27 (0.27-0.27) & 0.21 (0.17-0.25) & 0.32 (0.31-0.33) & 0.27 (0.27-0.27) \\ 
   &  & \textcolor{orangered}{0.27 (0.27-0.27)} & \textcolor{orangered}{0.23 (0.18-0.28)} & \textcolor{orangered}{0.31 (0.30-0.32)} & \textcolor{orangered}{0.27 (0.27-0.27)} \\ 
   &  & \textcolor{violetred4}{0.27 (0.27-0.27)} & \textcolor{violetred4}{0.22 (0.17-0.26)} & \textcolor{violetred4}{0.32 (0.30-0.33)} & \textcolor{violetred4}{0.27 (0.27-0.27)} \\ 
  Attended daycare: Yes & n & 54056 (53735-54376) & 222 (191-251) & 2596 (2494-2691) & 56874 (56555-57192) \\ 
   &  & \textcolor{orangered}{54052 (53757-54365)} & \textcolor{orangered}{179 (151-208)} & \textcolor{orangered}{2270 (2104-2450)} & \textcolor{orangered}{56502 (56177-56842)} \\ 
   &  & \textcolor{violetred4}{54046 (53756-54355)} & \textcolor{violetred4}{219 (191-249)} & \textcolor{violetred4}{2603 (2510-2702)} & \textcolor{violetred4}{56874 (56573-57183)} \\ 
   & Prop. & 0.57 (0.57-0.58) & 0.60 (0.55-0.65) & 0.39 (0.38-0.41) & 0.56 (0.56-0.56) \\ 
   &  & \textcolor{orangered}{0.57 (0.57-0.58)} & \textcolor{orangered}{0.58 (0.52-0.63)} & \textcolor{orangered}{0.39 (0.37-0.40)} & \textcolor{orangered}{0.56 (0.56-0.56)} \\ 
   &  & \textcolor{violetred4}{0.57 (0.57-0.58)} & \textcolor{violetred4}{0.59 (0.54-0.64)} & \textcolor{violetred4}{0.40 (0.38-0.41)} & \textcolor{violetred4}{0.56 (0.56-0.56)} \\ 
  Attended daycare: Unknown & n & 14956 (14734-15182) & 72 (56-89) & 1897 (1817-1978) & 16925 (16697-17165) \\ 
   &  & \textcolor{orangered}{14955 (14733-15167)} & \textcolor{orangered}{61 (45-78)} & \textcolor{orangered}{1766 (1590-1878)} & \textcolor{orangered}{16776 (16519-17027)} \\ 
   &  & \textcolor{violetred4}{14957 (14742-15169)} & \textcolor{violetred4}{72 (55-89)} & \textcolor{violetred4}{1895 (1811-1982)} & \textcolor{violetred4}{16924 (16695-17150)} \\ 
   & Prop. & 0.16 (0.16-0.16) & 0.19 (0.16-0.24) & 0.29 (0.28-0.30) & 0.17 (0.16-0.17) \\ 
   &  & \textcolor{orangered}{0.16 (0.16-0.16)} & \textcolor{orangered}{0.20 (0.15-0.24)} & \textcolor{orangered}{0.30 (0.28-0.32)} & \textcolor{orangered}{0.17 (0.16-0.17)} \\ 
   &  & \textcolor{violetred4}{0.16 (0.16-0.16)} & \textcolor{violetred4}{0.19 (0.16-0.24)} & \textcolor{violetred4}{0.29 (0.28-0.30)} & \textcolor{violetred4}{0.17 (0.16-0.17)} \\ 
  Birth year group: $<$=1955 & n & 28968 (28700-29239) & 73 (56-90) & 4142 (4017-4266) & 33183 (32911-33464) \\ 
   &  & \textcolor{orangered}{27999 (27347-28514)} & \textcolor{orangered}{67 (50-85)} & \textcolor{orangered}{3637 (3373-3849)} & \textcolor{orangered}{31708 (31016-32191)} \\ 
   &  & \textcolor{violetred4}{29037 (28743-29334)} & \textcolor{violetred4}{81 (63-103)} & \textcolor{violetred4}{4064 (3912-4207)} & \textcolor{violetred4}{33183 (32890-33475)} \\ 
   & Prop. & 0.31 (0.30-0.31) & 0.20 (0.16-0.24) & 0.63 (0.62-0.64) & 0.33 (0.32-0.33) \\ 
   &  & \textcolor{orangered}{0.30 (0.29-0.30)} & \textcolor{orangered}{0.22 (0.17-0.27)} & \textcolor{orangered}{0.62 (0.60-0.64)} & \textcolor{orangered}{0.32 (0.31-0.32)} \\ 
   &  & \textcolor{violetred4}{0.31 (0.30-0.31)} & \textcolor{violetred4}{0.22 (0.17-0.28)} & \textcolor{violetred4}{0.62 (0.60-0.63)} & \textcolor{violetred4}{0.33 (0.32-0.33)} \\ 
  Birth year group: 1956-1965 & n & 27320 (27049-27597) & 118 (97-140) & 1611 (1534-1690) & 29049 (28768-29340) \\ 
   &  & \textcolor{orangered}{28028 (273767-28731)} & \textcolor{orangered}{100 (79-122)} & \textcolor{orangered}{1498 (1375-1622)} & \textcolor{orangered}{29629 (28952-30373)} \\ 
   &  & \textcolor{violetred4}{27303 (27036-27588)} & \textcolor{violetred4}{117 (95-139)} & \textcolor{violetred4}{1624 (1540-1716)} & \textcolor{violetred4}{29049 (28774-29336)} \\ 
   & Prop. & 0.29 (0.29-0.29) & 0.32 (0.27-0.37) & 0.25 (0.23-0.26) & 0.29 (0.28-0.29) \\ 
   &  & \textcolor{orangered}{0.30 (0.29-0.30)} & \textcolor{orangered}{0.32 (0.27-0.38)} & \textcolor{orangered}{0.26 (0.24-0.27)} & \textcolor{orangered}{0.29 (0.29-0.30)} \\ 
   &  & \textcolor{violetred4}{0.29 (0.29-0.29)} & \textcolor{violetred4}{0.32 (0.27-0.37)} & \textcolor{violetred4}{0.25 (0.24-0.26)} & \textcolor{violetred4}{0.29 (0.28-0.29)} \\ 
  Birth year group: 1966-1975 & n & 21574 (21323-21833) & 97 (78-117) & 619 (571-669) & 22290 (22040-22553) \\ 
   &  & \textcolor{orangered}{21517 (21049-21946)} & \textcolor{orangered}{85 (67-105)} & \textcolor{orangered}{535 (476-595)} & \textcolor{orangered}{22133 (21665-22588)} \\ 
   &  & \textcolor{violetred4}{21548 (21278-21811)} & \textcolor{violetred4}{94 (76-113)} & \textcolor{violetred4}{648 (593-713)} & \textcolor{violetred4}{22288 (22029-22554)} \\ 
   & Prop. & 0.23 (0.23-0.23) & 0.26 (0.22-0.31) & 0.09 (0.09-0.10) & 0.22 (0.22-0.22) \\ 
   &  & \textcolor{orangered}{0.23 (0.22-0.23)} & \textcolor{orangered}{0.27 (0.23-0.33)} & \textcolor{orangered}{0.09 (0.08-0.10)} & \textcolor{orangered}{0.22 (0.22-0.22)} \\ 
   &  & \textcolor{violetred4}{0.23 (0.23-0.23)} & \textcolor{violetred4}{0.25 (0.21-0.30)} & \textcolor{violetred4}{0.10 (0.09-0.11)} & \textcolor{violetred4}{0.22 (0.22-0.22)} \\ 
  Birth year group: 1976-1985 & n & 9288 (9098-9469) & 45 (32-58) & 175 (149-202) & 9508 (9318-9690) \\ 
   &  & \textcolor{orangered}{10250 (9824-10698)} & \textcolor{orangered}{41 (28-55)} & \textcolor{orangered}{155 (126-185)} & \textcolor{orangered}{10446 (10016-10897)} \\ 
   &  & \textcolor{violetred4}{9279 (9102-9458)} & \textcolor{violetred4}{43 (31-57)} & \textcolor{violetred4}{190 (159-225)} & \textcolor{violetred4}{9513 (9331-9692)} \\ 
   & Prop. & 0.10 (0.10-0.10) & 0.12 (0.09-0.16) & 0.03 (0.02-0.03) & 0.09 (0.09-0.10) \\ 
   &  & \textcolor{orangered}{0.11 (0.10-0.11)} & \textcolor{orangered}{0.13 (0.09-0.17)} & \textcolor{orangered}{0.03 (0.02-0.03)} & \textcolor{orangered}{0.10 (0.10-0.11)} \\ 
   &  & \textcolor{violetred4}{0.10 (0.10-0.10)} & \textcolor{violetred4}{0.12 (0.09-0.15)} & \textcolor{violetred4}{0.03 (0.02-0.03)} & \textcolor{violetred4}{0.09 (0.09-0.10)} \\ 
  Birth year group: $>$=1986 & n & 7258 (7105-7425) & 38 (26-50) & 27 (18-38) & 7323 (7168-7491) \\ 
   &  & \textcolor{orangered}{6612 (6326-6903)} & \textcolor{orangered}{17 (9-26)} & \textcolor{orangered}{23 (14-34)} & \textcolor{orangered}{6654 (6369-6943)} \\ 
   &  & \textcolor{violetred4}{7248 (7072-7393)} & \textcolor{violetred4}{34 (23-47)} & \textcolor{violetred4}{42 (27-64)} & \textcolor{violetred4}{7324 (7151-7477)} \\ 
   & Prop. & 0.08 (0.08-0.08) & 0.10 (0.07-0.13) & 0.00 (0.00-0.01) & 0.07 (0.07-0.07) \\ 
   &  & \textcolor{orangered}{0.07 (0.07-0.07)} & \textcolor{orangered}{0.05 (0.03-0.08)} & \textcolor{orangered}{0.00 (0.00-0.01)} & \textcolor{orangered}{0.07 (0.06-0.07)} \\ 
   &  & \textcolor{violetred4}{0.08 (0.07-0.08)} & \textcolor{violetred4}{0.09 (0.06-0.12)} & \textcolor{violetred4}{0.01 (0.00-0.01)} & \textcolor{violetred4}{0.07 (0.07-0.07)} \\ 
  Birth year group: Unknown & n & 0 (0-0) & 0 (0-0) & 0 (0-0) & 0 (0-0) \\ 
   &  & \textcolor{orangered}{1 (0-4)} & \textcolor{orangered}{0 (0-0)} & \textcolor{orangered}{0 (0-1)} & \textcolor{orangered}{1 (0-4)} \\ 
   &  & \textcolor{violetred4}{0 (0-0)} & \textcolor{violetred4}{0 (0-0)} & \textcolor{violetred4}{0 (0-0)} & \textcolor{violetred4}{0 (0-0)} \\ 
   & Prop. & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) \\ 
   &  & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.00 (0.00-0.00)} \\ 
   &  & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} \\ 
  Paternal diabetes: No & n & 60340 (60021-60654) & 195 (168-223) & 2614 (2513-2719) & 63149 (62833-63457) \\ 
   &  & \textcolor{orangered}{60281 (59971-60585)} & \textcolor{orangered}{157 (130-184)} & \textcolor{orangered}{2315 (2165-2479)} & \textcolor{orangered}{62748 (62408-63079)} \\ 
   &  & \textcolor{violetred4}{60302 (59998-60611)} & \textcolor{violetred4}{194 (169-223)} & \textcolor{violetred4}{2642 (2541-2748)} & \textcolor{violetred4}{63139 (62842-63443)} \\ 
   & Prop. & 0.64 (0.64-0.64) & 0.53 (0.48-0.58) & 0.40 (0.39-0.41) & 0.62 (0.62-0.63) \\ 
   &  & \textcolor{orangered}{0.64 (0.64-0.64)} & \textcolor{orangered}{0.50 (0.45-0.56)} & \textcolor{orangered}{0.40 (0.38-0.41)} & \textcolor{orangered}{0.62 (0.62-0.63)} \\ 
   &  & \textcolor{violetred4}{0.64 (0.64-0.64)} & \textcolor{violetred4}{0.53 (0.48-0.58)} & \textcolor{violetred4}{0.40 (0.39-0.42)} & \textcolor{violetred4}{0.62 (0.62-0.63)} \\ 
  Paternal diabetes: Yes, age $<$40 & n & 457 (415-498) & 12 (6-19) & 63 (48-79) & 532 (487-575) \\ 
   &  & \textcolor{orangered}{461 (420-506)} & \textcolor{orangered}{8 (3-15)} & \textcolor{orangered}{55 (41-70)} & \textcolor{orangered}{525 (480-573)} \\ 
   &  & \textcolor{violetred4}{460 (417-503)} & \textcolor{violetred4}{11 (5-18)} & \textcolor{violetred4}{61 (47-78)} & \textcolor{violetred4}{533 (488-579)} \\ 
   & Prop. & 0.00 (0.00-0.01) & 0.03 (0.02-0.05) & 0.01 (0.01-0.01) & 0.01 (0.00-0.01) \\ 
   &  & \textcolor{orangered}{0.00 (0.00-0.01)} & \textcolor{orangered}{0.03 (0.01-0.05)} & \textcolor{orangered}{0.01 (0.01-0.01)} & \textcolor{orangered}{0.01 (0.00-0.01)} \\ 
   &  & \textcolor{violetred4}{0.00 (0.00-0.01)} & \textcolor{violetred4}{0.03 (0.01-0.05)} & \textcolor{violetred4}{0.01 (0.01-0.01)} & \textcolor{violetred4}{0.01 (0.00-0.01)} \\ 
  Paternal diabetes: Yes, age 40+/NA & n & 10630 (10433-10821) & 66 (49-82) & 1201 (1133-1269) & 11897 (11693-12097) \\ 
   &  & \textcolor{orangered}{10672 (10481-10861)} & \textcolor{orangered}{60 (45-77)} & \textcolor{orangered}{1041 (947-1130)} & \textcolor{orangered}{11773 (11565-11965)} \\ 
   &  & \textcolor{violetred4}{10653 (10450-10847)} & \textcolor{violetred4}{66 (51-82)} & \textcolor{violetred4}{1180 (1114-1253)} & \textcolor{violetred4}{11899 (11694-12109)} \\ 
   & Prop. & 0.11 (0.11-0.11) & 0.18 (0.14-0.22) & 0.18 (0.17-0.19) & 0.12 (0.12-0.12) \\ 
   &  & \textcolor{orangered}{0.11 (0.11-0.12)} & \textcolor{orangered}{0.19 (0.15-0.24)} & \textcolor{orangered}{0.18 (0.17-0.19)} & \textcolor{orangered}{0.12 (0.12-0.12)} \\ 
   &  & \textcolor{violetred4}{0.11 (0.11-0.11)} & \textcolor{violetred4}{0.18 (0.14-0.22)} & \textcolor{violetred4}{0.18 (0.17-0.19)} & \textcolor{violetred4}{0.12 (0.12-0.12)} \\ 
  Paternal diabetes: Unknown & n & 22981 (22714-23255) & 98 (79-118) & 2696 (2593-2792) & 25775 (25496-26053) \\ 
   &  & \textcolor{orangered}{22994 (22723-23247)} & \textcolor{orangered}{86 (67-106)} & \textcolor{orangered}{2436 (2226-2589)} & \textcolor{orangered}{25510 (25202-25823)} \\ 
   &  & \textcolor{violetred4}{22993 (22745-23249)} & \textcolor{violetred4}{99 (80-120)} & \textcolor{violetred4}{2686 (2589-2789)} & \textcolor{violetred4}{25779 (25517-26047)} \\ 
   & Prop. & 0.24 (0.24-0.25) & 0.26 (0.22-0.31) & 0.41 (0.40-0.42) & 0.25 (0.25-0.26) \\ 
   &  & \textcolor{orangered}{0.24 (0.24-0.25)} & \textcolor{orangered}{0.28 (0.23-0.33)} & \textcolor{orangered}{0.42 (0.40-0.43)} & \textcolor{orangered}{0.25 (0.25-0.26)} \\ 
   &  & \textcolor{violetred4}{0.24 (0.24-0.25)} & \textcolor{violetred4}{0.27 (0.22-0.31)} & \textcolor{violetred4}{0.41 (0.40-0.42)} & \textcolor{violetred4}{0.25 (0.25-0.26)} \\ 
  Maternal diabetes: No & n & 65979 (65692-66280) & 218 (189-247) & 2620 (2523-2718) & 68817 (68539-69106) \\ 
   &  & \textcolor{orangered}{65901 (65598-66207)} & \textcolor{orangered}{169 (143-198)} & \textcolor{orangered}{2328 (2177-2488)} & \textcolor{orangered}{68398 (68061-68754)} \\ 
   &  & \textcolor{violetred4}{65939 (65649-66252)} & \textcolor{violetred4}{217 (189-247)} & \textcolor{violetred4}{2659 (2558-2763)} & \textcolor{violetred4}{68822 (68531-69122)} \\ 
   & Prop. & 0.70 (0.70-0.70) & 0.59 (0.54-0.64) & 0.40 (0.39-0.41) & 0.68 (0.68-0.68) \\ 
   &  & \textcolor{orangered}{0.70 (0.70-0.70)} & \textcolor{orangered}{0.54 (0.49-0.60)} & \textcolor{orangered}{0.40 (0.38-0.41)} & \textcolor{orangered}{0.68 (0.68-0.68)} \\ 
   &  & \textcolor{violetred4}{0.70 (0.70-0.70)} & \textcolor{violetred4}{0.59 (0.53-0.64)} & \textcolor{violetred4}{0.40 (0.39-0.42)} & \textcolor{violetred4}{0.68 (0.68-0.68)} \\ 
  Maternal diabetes: Yes, age $<$40 & n & 403 (362-443) & 13 (6-20) & 94 (76-114) & 510 (463-556) \\ 
   &  & \textcolor{orangered}{411 (370-451)} & \textcolor{orangered}{10 (5-17)} & \textcolor{orangered}{79 (60-98)} & \textcolor{orangered}{500 (456-544)} \\ 
   &  & \textcolor{violetred4}{409 (369-447)} & \textcolor{violetred4}{12 (5-19)} & \textcolor{violetred4}{90 (73-109)} & \textcolor{violetred4}{511 (468-552)} \\ 
   & Prop. & 0.00 (0.00-0.00) & 0.04 (0.02-0.06) & 0.01 (0.01-0.02) & 0.01 (0.00-0.01) \\ 
   &  & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.03 (0.02-0.06)} & \textcolor{orangered}{0.01 (0.01-0.02)} & \textcolor{orangered}{0.00 (0.00-0.01)} \\ 
   &  & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.03 (0.01-0.05)} & \textcolor{violetred4}{0.01 (0.01-0.02)} & \textcolor{violetred4}{0.01 (0.00-0.01)} \\ 
  Maternal diabetes: Yes, age 40+/NA & n & 11112 (10921-11306) & 63 (48-78) & 1679 (1599-1756) & 12854 (12652-13055) \\ 
   &  & \textcolor{orangered}{11170 (10969-11375)} & \textcolor{orangered}{64 (48-81)} & \textcolor{orangered}{1448 (1327-1568)} & \textcolor{orangered}{12680 (12465-12897)} \\ 
   &  & \textcolor{violetred4}{11142 (10934-11333)} & \textcolor{violetred4}{64 (49-80)} & \textcolor{violetred4}{1647 (1565-1729)} & \textcolor{violetred4}{12854 (12634-13062)} \\ 
   & Prop. & 0.12 (0.12-0.12) & 0.17 (0.13-0.21) & 0.26 (0.25-0.27) & 0.13 (0.12-0.13) \\ 
   &  & \textcolor{orangered}{0.12 (0.12-0.12)} & \textcolor{orangered}{0.21 (0.16-0.25)} & \textcolor{orangered}{0.25 (0.24-0.26)} & \textcolor{orangered}{0.13 (0.12-0.13)} \\ 
   &  & \textcolor{violetred4}{0.12 (0.12-0.12)} & \textcolor{violetred4}{0.17 (0.13-0.21)} & \textcolor{violetred4}{0.25 (0.24-0.26)} & \textcolor{violetred4}{0.13 (0.12-0.13)} \\ 
  Maternal diabetes: Unknown & n & 16914 (16693-17155) & 77 (61-95) & 2181 (2090-2270) & 19172 (18937-19425) \\ 
   &  & \textcolor{orangered}{16924 (16701-17153)} & \textcolor{orangered}{67 (51-84)} & \textcolor{orangered}{1992 (1810-2116)} & \textcolor{orangered}{18976 (18705-19239)} \\ 
   &  & \textcolor{violetred4}{16920 (16686-17147)} & \textcolor{violetred4}{78 (62-96)} & \textcolor{violetred4}{2175 (2083-2267)} & \textcolor{violetred4}{19177 (18931-19416)} \\ 
   & Prop. & 0.18 (0.18-0.18) & 0.21 (0.17-0.25) & 0.33 (0.32-0.34) & 0.19 (0.19-0.19) \\ 
   &  & \textcolor{orangered}{0.18 (0.18-0.18)} & \textcolor{orangered}{0.22 (0.17-0.26)} & \textcolor{orangered}{0.34 (0.32-0.35)} & \textcolor{orangered}{0.19 (0.19-0.19)} \\ 
   &  & \textcolor{violetred4}{0.18 (0.18-0.18)} & \textcolor{violetred4}{0.21 (0.17-0.25)} & \textcolor{violetred4}{0.33 (0.32-0.34)} & \textcolor{violetred4}{0.19 (0.19-0.19)} \\ 
  Migration background: No & n & 79470 (79208-79721) & 330 (295-366) & 5374 (5236-5517) & 85174 (84943-85406) \\ 
   &  & \textcolor{orangered}{79424 (79159-79673)} & \textcolor{orangered}{265 (229-301)} & \textcolor{orangered}{4792 (4488-5076)} & \textcolor{orangered}{84472 (84096-84816)} \\ 
   &  & \textcolor{violetred4}{79471 (79219-79714)} & \textcolor{violetred4}{327 (292-364)} & \textcolor{violetred4}{5376 (5242-5512)} & \textcolor{violetred4}{85174 (84952-85394)} \\ 
   & Prop. & 0.84 (0.84-0.84) & 0.89 (0.86-0.92) & 0.82 (0.81-0.83) & 0.84 (0.84-0.84) \\ 
   &  & \textcolor{orangered}{0.84 (0.84-0.84)} & \textcolor{orangered}{0.85 (0.81-0.89)} & \textcolor{orangered}{0.82 (0.81-0.83)} & \textcolor{orangered}{0.84 (0.84-0.84)} \\ 
   &  & \textcolor{violetred4}{0.84 (0.84-0.84)} & \textcolor{violetred4}{0.88 (0.85-0.91)} & \textcolor{violetred4}{0.82 (0.81-0.83)} & \textcolor{violetred4}{0.84 (0.84-0.84)} \\ 
  Migration background: Yes & n & 14926 (14704-15153) & 41 (29-54) & 1199 (1133-1261) & 16166 (15934-16398) \\ 
   &  & \textcolor{orangered}{14907 (14686-15132)} & \textcolor{orangered}{45 (31-59)} & \textcolor{orangered}{1040 (946-1128)} & \textcolor{orangered}{15990 (15750-16223)} \\ 
   &  & \textcolor{violetred4}{14929 (14717-15142)} & \textcolor{violetred4}{44 (31-57)} & \textcolor{violetred4}{1194 (1130-1261)} & \textcolor{violetred4}{16166 (15946-16389)} \\ 
   & Prop. & 0.16 (0.16-0.16) & 0.11 (0.08-0.14) & 0.18 (0.17-0.19) & 0.16 (0.16-0.16) \\ 
   &  & \textcolor{orangered}{0.16 (0.16-0.16)} & \textcolor{orangered}{0.14 (0.10-0.18)} & \textcolor{orangered}{0.18 (0.17-0.19)} & \textcolor{orangered}{0.16 (0.16-0.16)} \\ 
   &  & \textcolor{violetred4}{0.16 (0.16-0.16)} & \textcolor{violetred4}{0.12 (0.09-0.15)} & \textcolor{violetred4}{0.18 (0.17-0.19)} & \textcolor{violetred4}{0.16 (0.16-0.16)} \\ 
  Migration background: Missing & n & 12 (6-19) & 0 (0-0) & 1 (0-3) & 13 (7-20) \\ 
   &  & \textcolor{orangered}{81 (44-117)} & \textcolor{orangered}{1 (0-4)} & \textcolor{orangered}{16 (7-28)} & \textcolor{orangered}{98 (61-133)} \\ 
   &  & \textcolor{violetred4}{12 (6-19)} & \textcolor{violetred4}{0 (0-0)} & \textcolor{violetred4}{1 (0-3)} & \textcolor{violetred4}{13 (7-20)} \\ 
   & Prop. & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) & 0.00 (0.00-0.00) \\ 
   &  & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.00 (0.00-0.01)} & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.00 (0.00-0.00)} \\ 
   &  & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.00 (0.00-0.00)} \\ 
  Prematural birth: No & n & 72161 (71887-72439) & 270 (237-303) & 4141 (4021-4261) & 76572 (76299-76843) \\ 
   &  & \textcolor{orangered}{72158 (71886-72420)} & \textcolor{orangered}{222 (190-255)} & \textcolor{orangered}{3641 (3412-3888)} & \textcolor{orangered}{76020 (75685-76349)} \\ 
   &  & \textcolor{violetred4}{72160 (71879-72420)} & \textcolor{violetred4}{269 (238-303)} & \textcolor{violetred4}{4142 (4024-4267)} & \textcolor{violetred4}{76571 (76310-76830)} \\ 
   & Prop. & 0.76 (0.76-0.77) & 0.73 (0.68-0.77) & 0.63 (0.62-0.64) & 0.76 (0.75-0.76) \\ 
   &  & \textcolor{orangered}{0.76 (0.76-0.77)} & \textcolor{orangered}{0.72 (0.66-0.77)} & \textcolor{orangered}{0.62 (0.61-0.64)} & \textcolor{orangered}{0.76 (0.75-0.76)} \\ 
   &  & \textcolor{violetred4}{0.76 (0.76-0.77)} & \textcolor{violetred4}{0.73 (0.68-0.77)} & \textcolor{violetred4}{0.63 (0.62-0.64)} & \textcolor{violetred4}{0.76 (0.75-0.76)} \\ 
  Prematural birth: Yes & n & 3177 (3067-3288) & 12 (6-19) & 183 (158-209) & 3372 (3259-3483) \\ 
   &  & \textcolor{orangered}{3174 (3069-3284)} & \textcolor{orangered}{10 (4-17)} & \textcolor{orangered}{150 (122-179)} & \textcolor{orangered}{3335 (3226-3447)} \\ 
   &  & \textcolor{violetred4}{3177 (3068-3285)} & \textcolor{violetred4}{12 (6-19)} & \textcolor{violetred4}{183 (158-210)} & \textcolor{violetred4}{3373 (3260-3483)} \\ 
   & Prop. & 0.03 (0.03-0.03) & 0.03 (0.02-0.05) & 0.03 (0.02-0.03) & 0.03 (0.03-0.03) \\ 
   &  & \textcolor{orangered}{0.03 (0.03-0.03)} & \textcolor{orangered}{0.03 (0.01-0.05)} & \textcolor{orangered}{0.03 (0.02-0.03)} & \textcolor{orangered}{0.03 (0.03-0.03)} \\ 
   &  & \textcolor{violetred4}{0.03 (0.03-0.03)} & \textcolor{violetred4}{0.03 (0.02-0.05)} & \textcolor{violetred4}{0.03 (0.02-0.03)} & \textcolor{violetred4}{0.03 (0.03-0.03)} \\ 
  Prematural birth: Unknown & n & 19070 (18834-19316) & 89 (71-107) & 2250 (2158-2343) & 21409 (21161-21675) \\ 
   &  & \textcolor{orangered}{19076 (18827-19315)} & \textcolor{orangered}{78 (60-96)} & \textcolor{orangered}{2058 (1860-2186)} & \textcolor{orangered}{21205 (20923-21478)} \\ 
   &  & \textcolor{violetred4}{19077 (18841-19308)} & \textcolor{violetred4}{90 (72-109)} & \textcolor{violetred4}{2245 (2153-2335)} & \textcolor{violetred4}{21409 (21169-21656)} \\ 
   & Prop. & 0.20 (0.20-0.20) & 0.24 (0.20-0.28) & 0.34 (0.33-0.35) & 0.21 (0.21-0.21) \\ 
   &  & \textcolor{orangered}{0.20 (0.20-0.20)} & \textcolor{orangered}{0.25 (0.20-0.30)} & \textcolor{orangered}{0.35 (0.33-0.37)} & \textcolor{orangered}{0.21 (0.21-0.21)} \\ 
   &  & \textcolor{violetred4}{0.20 (0.20-0.20)} & \textcolor{violetred4}{0.24 (0.20-0.29)} & \textcolor{violetred4}{0.34 (0.33-0.35)} & \textcolor{violetred4}{0.21 (0.21-0.21)} \\ 
  Birth weight: Average & n & 47915 (47593-48218) & 176 (149-202) & 2482 (2391-2579) & 50573 (50257-50885) \\ 
   &  & \textcolor{orangered}{47903 (47607-48220)} & \textcolor{orangered}{142 (118-167)} & \textcolor{orangered}{2207 (2059-2366)} & \textcolor{orangered}{50256 (49927-50608)} \\ 
   &  & \textcolor{violetred4}{47908 (47591-48207)} & \textcolor{violetred4}{174 (150-200)} & \textcolor{violetred4}{2490 (2398-2586)} & \textcolor{violetred4}{50574 (50265-50866)} \\ 
   & Prop. & 0.51 (0.50-0.51) & 0.47 (0.42-0.52) & 0.38 (0.37-0.39) & 0.50 (0.50-0.50) \\ 
   &  & \textcolor{orangered}{0.51 (0.50-0.51)} & \textcolor{orangered}{0.46 (0.40-0.51)} & \textcolor{orangered}{0.38 (0.36-0.39)} & \textcolor{orangered}{0.50 (0.50-0.50)} \\ 
   &  & \textcolor{violetred4}{0.51 (0.50-0.51)} & \textcolor{violetred4}{0.47 (0.42-0.52)} & \textcolor{violetred4}{0.38 (0.37-0.39)} & \textcolor{violetred4}{0.50 (0.50-0.50)} \\ 
  Birth weight: Light & n & 8014 (7847-8178) & 29 (18-40) & 510 (465-555) & 8553 (8388-8728) \\ 
   &  & \textcolor{orangered}{8020 (7853-8179)} & \textcolor{orangered}{26 (16-36)} & \textcolor{orangered}{432 (380-485)} & \textcolor{orangered}{8477 (8299-8645)} \\ 
   &  & \textcolor{violetred4}{8021 (7850-8186)} & \textcolor{violetred4}{30 (19-41)} & \textcolor{violetred4}{506 (462-554)} & \textcolor{violetred4}{8557 (8382-8729)} \\ 
   & Prop. & 0.08 (0.08-0.09) & 0.08 (0.05-0.11) & 0.08 (0.07-0.08) & 0.08 (0.08-0.09) \\ 
   &  & \textcolor{orangered}{0.08 (0.08-0.09)} & \textcolor{orangered}{0.08 (0.05-0.12)} & \textcolor{orangered}{0.07 (0.07-0.08)} & \textcolor{orangered}{0.08 (0.08-0.09)} \\ 
   &  & \textcolor{violetred4}{0.08 (0.08-0.09)} & \textcolor{violetred4}{0.08 (0.05-0.11)} & \textcolor{violetred4}{0.08 (0.07-0.08)} & \textcolor{violetred4}{0.08 (0.08-0.09)} \\ 
  Birth weight: Heavy & n & 8096 (7927-8265) & 34 (23-46) & 401 (362-442) & 8531 (8353-8701) \\ 
   &  & \textcolor{orangered}{8088 (7920-8260)} & \textcolor{orangered}{27 (17-38)} & \textcolor{orangered}{344 (303-387)} & \textcolor{orangered}{8459 (8288-8636)} \\ 
   &  & \textcolor{violetred4}{8098 (7924-8267)} & \textcolor{violetred4}{33 (22-44)} & \textcolor{violetred4}{403 (364-443)} & \textcolor{violetred4}{8534 (8357-8713)} \\ 
   & Prop. & 0.09 (0.08-0.09) & 0.09 (0.06-0.12) & 0.06 (0.06-0.07) & 0.08 (0.08-0.09) \\ 
   &  & \textcolor{orangered}{0.09 (0.08-0.09)} & \textcolor{orangered}{0.09 (0.06-0.12)} & \textcolor{orangered}{0.06 (0.05-0.07)} & \textcolor{orangered}{0.08 (0.08-0.09)} \\ 
   &  & \textcolor{violetred4}{0.09 (0.08-0.09)} & \textcolor{violetred4}{0.09 (0.06-0.12)} & \textcolor{violetred4}{0.06 (0.06-0.07)} & \textcolor{violetred4}{0.08 (0.08-0.09)} \\ 
  Birth weight: Unknown & n & 30383 (30088-30670) & 132 (110-155) & 3181 (3072-3289) & 33696 (33394-33998) \\ 
   &  & \textcolor{orangered}{30390 (30108-30678)} & \textcolor{orangered}{116 (93-139)} & \textcolor{orangered}{2862 (2635-3036)} & \textcolor{orangered}{33367 (33010-33701)} \\ 
   &  & \textcolor{violetred4}{30390 (30117-30670)} & \textcolor{violetred4}{133 (112-157)} & \textcolor{violetred4}{3171 (3063-3283)} & \textcolor{violetred4}{33697 (33413-33987)} \\ 
   & Prop. & 0.32 (0.32-0.32) & 0.36 (0.31-0.40) & 0.48 (0.47-0.50) & 0.33 (0.33-0.34) \\ 
   &  & \textcolor{orangered}{0.32 (0.32-0.32)} & \textcolor{orangered}{0.37 (0.32-0.43)} & \textcolor{orangered}{0.49 (0.47-0.50)} & \textcolor{orangered}{0.33 (0.33-0.33)} \\ 
   &  & \textcolor{violetred4}{0.32 (0.32-0.32)} & \textcolor{violetred4}{0.36 (0.31-0.41)} & \textcolor{violetred4}{0.48 (0.47-0.49)} & \textcolor{violetred4}{0.33 (0.33-0.34)} \\ 
  Ever breastfed: No & n & 13252 (13054-13467) & 60 (46-75) & 604 (557-651) & 13916 (13709-14131) \\ 
   &  & \textcolor{orangered}{13258 (13041-13460)} & \textcolor{orangered}{51 (38-66)} & \textcolor{orangered}{519 (461-579)} & \textcolor{orangered}{13826 (13607-14037)} \\ 
   &  & \textcolor{violetred4}{13253 (13043-13463)} & \textcolor{violetred4}{60 (44-74)} & \textcolor{violetred4}{603 (557-652)} & \textcolor{violetred4}{13918 (13705-14126)} \\ 
   & Prop. & 0.14 (0.14-0.14) & 0.16 (0.12-0.20) & 0.09 (0.08-0.10) & 0.14 (0.14-0.14) \\ 
   &  & \textcolor{orangered}{0.14 (0.14-0.14)} & \textcolor{orangered}{0.17 (0.13-0.21)} & \textcolor{orangered}{0.09 (0.08-0.10)} & \textcolor{orangered}{0.14 (0.14-0.14)} \\ 
   &  & \textcolor{violetred4}{0.14 (0.14-0.14)} & \textcolor{violetred4}{0.16 (0.12-0.20)} & \textcolor{violetred4}{0.09 (0.09-0.10)} & \textcolor{violetred4}{0.14 (0.14-0.14)} \\ 
  Ever breastfed: Yes, $>$4 months & n & 18103 (17864-18341) & 66 (50-82) & 1046 (983-1106) & 19215 (18968-19461) \\ 
   &  & \textcolor{orangered}{18101 (17871-18349)} & \textcolor{orangered}{54 (39-68)} & \textcolor{orangered}{911 (836-996)} & \textcolor{orangered}{19066 (18823-19311)} \\ 
   &  & \textcolor{violetred4}{18110 (17868-18339)} & \textcolor{violetred4}{66 (51-82)} & \textcolor{violetred4}{1045 (982-1105)} & \textcolor{violetred4}{19219 (18976-19454)} \\ 
   & Prop. & 0.19 (0.19-0.19) & 0.18 (0.14-0.22) & 0.16 (0.15-0.17) & 0.19 (0.19-0.19) \\ 
   &  & \textcolor{orangered}{0.19 (0.19-0.19)} & \textcolor{orangered}{0.17 (0.13-0.21)} & \textcolor{orangered}{0.16 (0.15-0.17)} & \textcolor{orangered}{0.19 (0.19-0.19)} \\ 
   &  & \textcolor{violetred4}{0.19 (0.19-0.19)} & \textcolor{violetred4}{0.18 (0.14-0.22)} & \textcolor{violetred4}{0.16 (0.15-0.17)} & \textcolor{violetred4}{0.19 (0.19-0.19)} \\ 
  Ever breastfed: Yes, until 4 months & n & 21341 (21093-21597) & 79 (62-96) & 1200 (1135-1268) & 22620 (22363-22890) \\ 
   &  & \textcolor{orangered}{21341 (21091-21593)} & \textcolor{orangered}{64 (48-81)} & \textcolor{orangered}{1055 (966-1148)} & \textcolor{orangered}{22458 (22193-22736)} \\ 
   &  & \textcolor{violetred4}{21339 (21090-21587)} & \textcolor{violetred4}{78 (62-96)} & \textcolor{violetred4}{1202 (1136-1268)} & \textcolor{violetred4}{22621 (22371-22875)} \\ 
   & Prop. & 0.23 (0.22-0.23) & 0.21 (0.17-0.26) & 0.18 (0.17-0.19) & 0.22 (0.22-0.23) \\ 
   &  & \textcolor{orangered}{0.23 (0.22-0.23)} & \textcolor{orangered}{0.21 (0.16-0.25)} & \textcolor{orangered}{0.18 (0.17-0.19)} & \textcolor{orangered}{0.22 (0.22-0.23)} \\ 
   &  & \textcolor{violetred4}{0.23 (0.22-0.23)} & \textcolor{violetred4}{0.21 (0.17-0.25)} & \textcolor{violetred4}{0.18 (0.17-0.19)} & \textcolor{violetred4}{0.22 (0.22-0.23)} \\ 
  Ever breastfed: Unknown & n & 41712 (41413-42016) & 166 (141-193) & 3724 (3601-3836) & 45602 (45291-45914) \\ 
   &  & \textcolor{orangered}{41706 (41424-42018)} & \textcolor{orangered}{142 (116-168)} & \textcolor{orangered}{3357 (3113-3562)} & \textcolor{orangered}{45206 (44857-45557)} \\ 
   &  & \textcolor{violetred4}{41709 (41414-41997)} & \textcolor{violetred4}{167 (143-193)} & \textcolor{violetred4}{3722 (3604-3845)} & \textcolor{violetred4}{45599 (45305-45893)} \\ 
   & Prop. & 0.44 (0.44-0.44) & 0.45 (0.40-0.50) & 0.57 (0.55-0.58) & 0.45 (0.45-0.45) \\ 
   &  & \textcolor{orangered}{0.44 (0.44-0.45)} & \textcolor{orangered}{0.46 (0.40-0.51)} & \textcolor{orangered}{0.57 (0.56-0.59)} & \textcolor{orangered}{0.45 (0.45-0.45)} \\ 
   &  & \textcolor{violetred4}{0.44 (0.44-0.44)} & \textcolor{violetred4}{0.45 (0.40-0.50)} & \textcolor{violetred4}{0.57 (0.55-0.58)} & \textcolor{violetred4}{0.45 (0.45-0.45)} \\ 
  BMI at age 18: Underweight & n & 8847 (8682-9029) & 24 (15-34) & 400 (360-441) & 9271 (9099-9456) \\ 
   &  & \textcolor{orangered}{9449 (9119-9855)} & \textcolor{orangered}{21 (12-32)} & \textcolor{orangered}{349 (304-398)} & \textcolor{orangered}{9823 (9471-10244)} \\ 
   &  & \textcolor{violetred4}{8838 (8667-9021)} & \textcolor{violetred4}{25 (16-35)} & \textcolor{violetred4}{403 (364-443)} & \textcolor{violetred4}{9267 (9098-9445)} \\ 
   & Prop. & 0.09 (0.09-0.10) & 0.06 (0.04-0.09) & 0.06 (0.05-0.07) & 0.09 (0.09-0.09) \\ 
   &  & \textcolor{orangered}{0.10 (0.10-0.10)} & \textcolor{orangered}{0.07 (0.04-0.10)} & \textcolor{orangered}{0.06 (0.05-0.07)} & \textcolor{orangered}{0.10 (0.09-0.10)} \\ 
   &  & \textcolor{violetred4}{0.09 (0.09-0.10)} & \textcolor{violetred4}{0.07 (0.04-0.09)} & \textcolor{violetred4}{0.06 (0.06-0.07)} & \textcolor{violetred4}{0.09 (0.09-0.09)} \\ 
  BMI at age 18: Normal weight & n & 50115 (49800-50429) & 173 (147-199) & 2519 (2423-2610) & 52807 (52475-53126) \\ 
   &  & \textcolor{orangered}{47948 (47165-48571)} & \textcolor{orangered}{127 (104-152)} & \textcolor{orangered}{2138 (1990-2280)} & \textcolor{orangered}{50208 (49483-50844)} \\ 
   &  & \textcolor{violetred4}{50099 (49785-50399)} & \textcolor{violetred4}{172 (146-199)} & \textcolor{violetred4}{2536 (2436-2631)} & \textcolor{violetred4}{52808 (52493-53118)} \\ 
   & Prop. & 0.53 (0.53-0.53) & 0.47 (0.41-0.52) & 0.38 (0.37-0.39) & 0.52 (0.52-0.52) \\ 
   &  & \textcolor{orangered}{0.51 (0.50-0.51)} & \textcolor{orangered}{0.41 (0.35-0.46)} & \textcolor{orangered}{0.37 (0.35-0.38)} & \textcolor{orangered}{0.50 (0.49-0.51)} \\ 
   &  & \textcolor{violetred4}{0.53 (0.53-0.53)} & \textcolor{violetred4}{0.46 (0.41-0.52)} & \textcolor{violetred4}{0.39 (0.37-0.40)} & \textcolor{violetred4}{0.52 (0.52-0.52)} \\ 
  BMI at age 18: Overweight & n & 5663 (5523-5804) & 31 (21-42) & 567 (520-616) & 6261 (6111-6408) \\ 
   &  & \textcolor{orangered}{6920 (6559-7372)} & \textcolor{orangered}{35 (24-47)} & \textcolor{orangered}{550 (488-617)} & \textcolor{orangered}{7503 (7127-7990)} \\ 
   &  & \textcolor{violetred4}{5677 (5532-5815)} & \textcolor{violetred4}{31 (21-43)} & \textcolor{violetred4}{556 (511-602)} & \textcolor{violetred4}{6265 (6114-6408)} \\ 
   & Prop. & 0.06 (0.06-0.06) & 0.08 (0.06-0.11) & 0.09 (0.08-0.09) & 0.06 (0.06-0.06) \\ 
   &  & \textcolor{orangered}{0.07 (0.07-0.08)} & \textcolor{orangered}{0.11 (0.08-0.15)} & \textcolor{orangered}{0.09 (0.09-0.10)} & \textcolor{orangered}{0.07 (0.07-0.08)} \\ 
   &  & \textcolor{violetred4}{0.06 (0.06-0.06)} & \textcolor{violetred4}{0.08 (0.06-0.11)} & \textcolor{violetred4}{0.08 (0.08-0.09)} & \textcolor{violetred4}{0.06 (0.06-0.06)} \\ 
  BMI at age 18: Obese & n & 209 (135-274) & 3 (0-7) & 25 (15-40) & 237 (156-313) \\ 
   &  & \textcolor{orangered}{365 (286-464)} & \textcolor{orangered}{3 (0-7)} & \textcolor{orangered}{39 (24-55)} & \textcolor{orangered}{407 (320-517)} \\ 
   &  & \textcolor{violetred4}{210 (183-241)} & \textcolor{violetred4}{2 (0-6)} & \textcolor{violetred4}{24 (15-34)} & \textcolor{violetred4}{237 (209-269)} \\ 
   & Prop. & 0.00 (0.00-0.00) & 0.01 (0.00-0.02) & 0.00 (0.00-0.01) & 0.00 (0.00-0.00) \\ 
   &  & \textcolor{orangered}{0.00 (0.00-0.00)} & \textcolor{orangered}{0.01 (0.00-0.02)} & \textcolor{orangered}{0.01 (0.00-0.01)} & \textcolor{orangered}{0.00 (0.00-0.01)} \\ 
   &  & \textcolor{violetred4}{0.00 (0.00-0.00)} & \textcolor{violetred4}{0.01 (0.00-0.02)} & \textcolor{violetred4}{0.00 (0.00-0.01)} & \textcolor{violetred4}{0.00 (0.00-0.00)} \\ 
  BMI at age 18: Missing & n & 29574 (29277-29870) & 140 (116-164) & 3063 (2959-3164) & 32777 (32468-33087) \\ 
   &  & \textcolor{orangered}{29721 (29424-30003)} & \textcolor{orangered}{123 (100-148)} & \textcolor{orangered}{2772 (2548-2943)} & \textcolor{orangered}{32605 (32277-32925)} \\ 
   &  & \textcolor{violetred4}{29585 (29295-29870)} & \textcolor{violetred4}{140 (117-164)} & \textcolor{violetred4}{3052 (2946-3162)} & \textcolor{violetred4}{32778 (32482-33074)} \\ 
   & Prop. & 0.31 (0.31-0.32) & 0.38 (0.33-0.43) & 0.47 (0.45-0.48) & 0.32 (0.32-0.33) \\ 
   &  & \textcolor{orangered}{0.31 (0.31-0.32)} & \textcolor{orangered}{0.40 (0.34-0.46)} & \textcolor{orangered}{0.47 (0.46-0.49)} & \textcolor{orangered}{0.32 (0.32-0.33)} \\ 
   &  & \textcolor{violetred4}{0.31 (0.31-0.32)} & \textcolor{violetred4}{0.38 (0.33-0.43)} & \textcolor{violetred4}{0.46 (0.45-0.48)} & \textcolor{violetred4}{0.32 (0.32-0.33)} \\ 
   \hline

\textbf{General: \hspace{13pt} MASD: $4.539$; CIO: $0.602$}\\
\textbf{Task-specific: MASD: $0.160$; CIO: $0.951$}
\\
\hline
\caption{Cohort description by diabetes category. Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are reported, general synthesis replication results are printed in orange, task-specific synthesis replication results in violet. agg., aggregation; n, number of participants; prop., proportion; NA, indicator for missing values; BMI, body mass index; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Tanoey_tab1_taskspec}
\end{longtable}
\begin{longtable}[l]{llllll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Thu Apr 30 02:23:07 2026
Variable & Model & Age at diagnosis & Hazard ratio & 2.5\% & 97.5\% \\ 
  \hline
Birth order: First & Univariable & 0–40 & 0.83 (0.61-1.14) & 0.61 (0.45-0.82) & 1.12 (0.83-1.57) \\ 
   &  &  & \textcolor{orangered}{1.06 (0.72-1.63)} & \textcolor{orangered}{0.72 (0.49-1.04)} & \textcolor{orangered}{1.58 (1.05-2.56)} \\ 
  Birth order: Second &  &  & 0.69 (0.50-0.96) & 0.50 (0.36-0.69) & 0.94 (0.69-1.34) \\ 
   &  &  & \textcolor{orangered}{0.97 (0.65-1.51)} & \textcolor{orangered}{0.65 (0.44-0.98)} & \textcolor{orangered}{1.44 (0.95-2.37)} \\ 
  Birth order: $>$=Third &  &  & 0.66 (0.45-0.96) & 0.46 (0.30-0.67) & 0.95 (0.66-1.38) \\ 
   &  &  & \textcolor{orangered}{0.97 (0.63-1.51)} & \textcolor{orangered}{0.63 (0.41-0.96)} & \textcolor{orangered}{1.48 (0.95-2.39)} \\ 
  Birth order: Unknown &  &  & 1.07 (0.76-1.50) & 0.77 (0.54-1.07) & 1.49 (1.06-2.12) \\ 
   &  &  & \textcolor{orangered}{1.34 (0.89-2.10)} & \textcolor{orangered}{0.89 (0.59-1.34)} & \textcolor{orangered}{2.04 (1.33-3.39)} \\ 
  C-section delivery: Yes &  &  & 1.51 (0.88-2.24) & 0.96 (0.50-1.53) & 2.37 (1.56-3.30) \\ 
   &  &  & \textcolor{orangered}{1.32 (0.69-2.13)} & \textcolor{orangered}{0.77 (0.33-1.37)} & \textcolor{orangered}{2.27 (1.42-3.35)} \\ 
  C-section delivery: Unknown &  &  & 1.48 (1.14-1.87) & 1.16 (0.89-1.48) & 1.89 (1.48-2.36) \\ 
   &  &  & \textcolor{orangered}{1.40 (1.04-1.82)} & \textcolor{orangered}{1.07 (0.78-1.42)} & \textcolor{orangered}{1.82 (1.38-2.34)} \\ 
  Attended daycare: Yes &  &  & 1.12 (0.86-1.49) & 0.85 (0.66-1.11) & 1.48 (1.13-2.01) \\ 
   &  &  & \textcolor{orangered}{1.08 (0.81-1.47)} & \textcolor{orangered}{0.81 (0.61-1.08)} & \textcolor{orangered}{1.45 (1.06-2.01)} \\ 
  Attended Daycare: Unknown &  &  & 1.50 (1.08-2.07) & 1.08 (0.78-1.50) & 2.07 (1.49-2.86) \\ 
   &  &  & \textcolor{orangered}{1.40 (0.98-1.96)} & \textcolor{orangered}{0.99 (0.69-1.39)} & \textcolor{orangered}{1.98 (1.39-2.78)} \\ 
  Sex: Female &  &  & 0.69 (0.57-0.84) & 0.56 (0.46-0.69) & 0.85 (0.70-1.04) \\ 
   &  &  & \textcolor{orangered}{0.84 (0.67-1.07)} & \textcolor{orangered}{0.68 (0.53-0.85)} & \textcolor{orangered}{1.06 (0.84-1.33)} \\ 
  Birth order: First & Multivariable full &  & 0.85 (0.63-1.18) & 0.63 (0.46-0.85) & 1.17 (0.86-1.64) \\ 
   &  &  & \textcolor{orangered}{1.08 (0.73-1.66)} & \textcolor{orangered}{0.73 (0.50-1.07)} & \textcolor{orangered}{1.61 (1.06-2.63)} \\ 
  Birth order: Second &  &  & 0.69 (0.50-0.98) & 0.50 (0.36-0.70) & 0.96 (0.70-1.38) \\ 
   &  &  & \textcolor{orangered}{0.97 (0.65-1.54)} & \textcolor{orangered}{0.65 (0.44-0.99)} & \textcolor{orangered}{1.46 (0.95-2.41)} \\ 
  Birth order: $>$=Third &  &  & 0.65 (0.44-0.94) & 0.45 (0.30-0.66) & 0.94 (0.65-1.37) \\ 
   &  &  & \textcolor{orangered}{0.93 (0.59-1.47)} & \textcolor{orangered}{0.61 (0.39-0.93)} & \textcolor{orangered}{1.42 (0.90-2.33)} \\ 
  Birth order: Unknown &  &  & 0.61 (0.16-2.23) & 0.13 (0.05-0.67) & 2.91 (0.53-7.56) \\ 
   &  &  & \textcolor{orangered}{1.10 (0.26-4.05)} & \textcolor{orangered}{0.43 (0.11-1.81)} & \textcolor{orangered}{2.79 (0.58-9.38)} \\ 
  C-section delivery: Yes &  &  & 1.32 (0.78-1.97) & 0.83 (0.44-1.33) & 2.08 (1.36-2.94) \\ 
   &  &  & \textcolor{orangered}{1.22 (0.62-2.00)} & \textcolor{orangered}{0.71 (0.30-1.28)} & \textcolor{orangered}{2.11 (1.32-3.18)} \\ 
  C-section delivery: Unknown &  &  & 1.46 (0.80-2.36) & 0.89 (0.44-1.52) & 2.42 (1.46-3.66) \\ 
   &  &  & \textcolor{orangered}{1.23 (0.57-2.21)} & \textcolor{orangered}{0.73 (0.30-1.39)} & \textcolor{orangered}{2.09 (1.09-3.48)} \\ 
  Attended daycare: Yes &  &  & 1.05 (0.79-1.41) & 0.79 (0.60-1.04) & 1.39 (1.05-1.89) \\ 
   &  &  & \textcolor{orangered}{1.08 (0.80-1.47)} & \textcolor{orangered}{0.80 (0.60-1.08)} & \textcolor{orangered}{1.44 (1.06-2.00)} \\ 
  Attended Daycare: Unknown &  &  & 1.46 (0.39-6.05) & 0.31 (0.11-1.94) & 6.92 (1.29-19.35) \\ 
   &  &  & \textcolor{orangered}{0.97 (0.28-3.73)} & \textcolor{orangered}{0.39 (0.13-1.65)} & \textcolor{orangered}{2.41 (0.58-8.82)} \\ 
  Sex: Female &  &  & 0.67 (0.55-0.83) & 0.54 (0.44-0.67) & 0.83 (0.68-1.02) \\ 
   &  &  & \textcolor{orangered}{0.82 (0.64-1.05)} & \textcolor{orangered}{0.65 (0.51-0.83)} & \textcolor{orangered}{1.03 (0.81-1.31)} \\ 
  Birth order: First & Multivariable reduced &  & 0.85 (0.63-1.17) & 0.62 (0.46-0.85) & 1.16 (0.86-1.63) \\ 
   &  &  & \textcolor{orangered}{1.08 (0.73-1.66)} & \textcolor{orangered}{0.73 (0.50-1.06)} & \textcolor{orangered}{1.60 (1.06-2.61)} \\ 
  Birth order: Second &  &  & 0.69 (0.50-0.98) & 0.50 (0.36-0.70) & 0.96 (0.70-1.37) \\ 
   &  &  & \textcolor{orangered}{0.97 (0.65-1.53)} & \textcolor{orangered}{0.65 (0.44-0.99)} & \textcolor{orangered}{1.45 (0.94-2.39)} \\ 
  Birth order: $>$=Third &  &  & 0.65 (0.44-0.95) & 0.45 (0.30-0.65) & 0.94 (0.65-1.37) \\ 
   &  &  & \textcolor{orangered}{0.93 (0.59-1.49)} & \textcolor{orangered}{0.61 (0.39-0.93)} & \textcolor{orangered}{1.43 (0.90-2.35)} \\ 
  Birth order: Unknown &  &  & 0.63 (0.17-2.23) & 0.13 (0.05-0.69) & 3.01 (0.54-7.54) \\ 
   &  &  & \textcolor{orangered}{1.15 (0.26-4.14)} & \textcolor{orangered}{0.45 (0.12-1.90)} & \textcolor{orangered}{2.88 (0.61-9.55)} \\ 
  C-section delivery: Yes &  &  & 1.35 (0.79-1.99) & 0.85 (0.45-1.34) & 2.12 (1.39-2.95) \\ 
   &  &  & \textcolor{orangered}{1.26 (0.66-2.04)} & \textcolor{orangered}{0.73 (0.31-1.30)} & \textcolor{orangered}{2.17 (1.36-3.24)} \\ 
  C-section delivery: Unknown &  &  & 1.43 (0.81-2.20) & 0.90 (0.45-1.49) & 2.29 (1.47-3.29) \\ 
   &  &  & \textcolor{orangered}{1.30 (0.61-2.24)} & \textcolor{orangered}{0.78 (0.33-1.47)} & \textcolor{orangered}{2.14 (1.16-3.42)} \\ 
  Attended daycare: Yes &  &  & 1.04 (0.79-1.40) & 0.79 (0.60-1.04) & 1.38 (1.04-1.88) \\ 
   &  &  & \textcolor{orangered}{1.07 (0.80-1.46)} & \textcolor{orangered}{0.80 (0.60-1.07)} & \textcolor{orangered}{1.44 (1.05-1.99)} \\ 
  Attended Daycare: Unknown &  &  & 1.42 (0.36-5.89) & 0.30 (0.11-1.95) & 6.75 (1.15-18.61) \\ 
   &  &  & \textcolor{orangered}{1.00 (0.28-3.93)} & \textcolor{orangered}{0.41 (0.13-1.83)} & \textcolor{orangered}{2.49 (0.60-8.96)} \\ 
  Sex: Female &  &  & 0.68 (0.56-0.83) & 0.55 (0.45-0.67) & 0.84 (0.69-1.02) \\ 
   &  &  & \textcolor{orangered}{0.83 (0.66-1.05)} & \textcolor{orangered}{0.67 (0.52-0.84)} & \textcolor{orangered}{1.04 (0.82-1.31)} \\ 
  Birth order: First &  & 0–15 & 0.66 (0.38-1.15) & 0.38 (0.22-0.64) & 1.15 (0.67-2.07) \\ 
   &  &  & \textcolor{orangered}{0.99 (0.40-3.69)} & \textcolor{orangered}{0.39 (0.15-0.90)} & \textcolor{orangered}{2.52 (0.95-15.85)} \\ 
  Birth order: Second &  &  & 0.54 (0.28-0.97) & 0.30 (0.15-0.52) & 0.95 (0.52-1.78) \\ 
   &  &  & \textcolor{orangered}{0.78 (0.29-2.82)} & \textcolor{orangered}{0.29 (0.09-0.69)} & \textcolor{orangered}{2.06 (0.77-12.44)} \\ 
  Birth order: $>$=Third &  &  & 0.42 (0.17-0.86) & 0.20 (0.06-0.42) & 0.87 (0.43-1.73) \\ 
   &  &  & \textcolor{orangered}{0.57 (0.13-2.46)} & \textcolor{orangered}{0.18 (0.02-0.55)} & \textcolor{orangered}{1.81 (0.63-12.06)} \\ 
  Birth order: Unknown &  &  & 0.74 (0.41-1.90) & 0.03 (0.01-0.13) & 20.11 (10.77-45.82) \\ 
   &  &  & \textcolor{orangered}{1.10 (0.04-22.05)} & \textcolor{orangered}{0.08 (0.00-4.04)} & \textcolor{orangered}{14.37 (0.32-189.11)} \\ 
  C-section delivery: Yes &  &  & 1.68 (0.69-3.02) & 0.85 (0.26-1.70) & 3.32 (1.78-5.53) \\ 
   &  &  & \textcolor{orangered}{1.63 (0.29-4.01)} & \textcolor{orangered}{0.54 (0.04-1.74)} & \textcolor{orangered}{4.88 (2.49-12.12)} \\ 
  C-section delivery: Unknown &  &  & 0.97 (0.12-2.31) & 0.31 (0.01-1.02) & 3.03 (1.62-5.30) \\ 
   &  &  & \textcolor{orangered}{1.08 (0.06-4.24)} & \textcolor{orangered}{0.27 (0.01-1.64)} & \textcolor{orangered}{4.50 (0.45-11.69)} \\ 
  Attended daycare: Yes &  &  & 0.84 (0.48-1.54) & 0.47 (0.28-0.81) & 1.48 (0.83-3.02) \\ 
   &  &  & \textcolor{orangered}{0.98 (0.41-2.83)} & \textcolor{orangered}{0.41 (0.19-0.87)} & \textcolor{orangered}{2.28 (0.92-9.62)} \\ 
  Attended Daycare: Unknown &  &  & 1.71 (0.92-4.92) & 0.06 (0.02-0.30) & 47.26 (25.07-108.73) \\ 
   &  &  & \textcolor{orangered}{1.50 (0.05-31.10)} & \textcolor{orangered}{0.12 (0.00-6.38)} & \textcolor{orangered}{19.00 (0.39-200.59)} \\ 
  Sex: Female &  &  & 0.82 (0.55-1.22) & 0.55 (0.37-0.81) & 1.22 (0.84-1.86) \\ 
   &  &  & \textcolor{orangered}{0.84 (0.44-1.64)} & \textcolor{orangered}{0.46 (0.23-0.84)} & \textcolor{orangered}{1.55 (0.82-3.21)} \\ 
  Birth order: First &  & 16–40 & 0.95 (0.66-1.43) & 0.65 (0.45-0.96) & 1.39 (0.95-2.14) \\ 
   &  &  & \textcolor{orangered}{1.11 (0.72-1.76)} & \textcolor{orangered}{0.71 (0.47-1.07)} & \textcolor{orangered}{1.71 (1.08-2.90)} \\ 
  Birth order: Second &  &  & 0.78 (0.52-1.18) & 0.52 (0.35-0.78) & 1.15 (0.77-1.80) \\ 
   &  &  & \textcolor{orangered}{1.02 (0.67-1.68)} & \textcolor{orangered}{0.66 (0.43-1.03)} & \textcolor{orangered}{1.58 (1.01-2.80)} \\ 
  Birth order: $>$=Third &  &  & 0.77 (0.49-1.19) & 0.50 (0.31-0.76) & 1.19 (0.78-1.88) \\ 
   &  &  & \textcolor{orangered}{1.02 (0.62-1.72)} & \textcolor{orangered}{0.64 (0.40-1.03)} & \textcolor{orangered}{1.61 (0.97-2.84)} \\ 
  Birth order: Unknown &  &  & 0.62 (0.13-2.82) & 0.11 (0.04-0.81) & 3.66 (0.45-10.25) \\ 
   &  &  & \textcolor{orangered}{1.21 (0.26-4.60)} & \textcolor{orangered}{0.45 (0.11-1.98)} & \textcolor{orangered}{3.26 (0.62-11.10)} \\ 
  C-section delivery: Yes &  &  & 1.13 (0.53-1.89) & 0.61 (0.22-1.15) & 2.10 (1.25-3.16) \\ 
   &  &  & \textcolor{orangered}{1.14 (0.50-1.99)} & \textcolor{orangered}{0.60 (0.20-1.20)} & \textcolor{orangered}{2.18 (1.25-3.36)} \\ 
  C-section delivery: Unknown &  &  & 1.58 (0.81-2.50) & 0.94 (0.41-1.61) & 2.65 (1.59-3.88) \\ 
   &  &  & \textcolor{orangered}{1.30 (0.58-2.33)} & \textcolor{orangered}{0.76 (0.29-1.50)} & \textcolor{orangered}{2.23 (1.18-3.64)} \\ 
  Attended daycare: Yes &  &  & 1.11 (0.80-1.57) & 0.81 (0.58-1.11) & 1.54 (1.09-2.22) \\ 
   &  &  & \textcolor{orangered}{1.09 (0.79-1.51)} & \textcolor{orangered}{0.80 (0.58-1.09)} & \textcolor{orangered}{1.49 (1.07-2.12)} \\ 
  Attended Daycare: Unknown &  &  & 1.36 (0.28-7.17) & 0.23 (0.08-2.20) & 7.87 (0.91-24.07) \\ 
   &  &  & \textcolor{orangered}{0.95 (0.27-4.13)} & \textcolor{orangered}{0.37 (0.12-1.80)} & \textcolor{orangered}{2.49 (0.59-9.75)} \\ 
  Sex: Female &  &  & 0.63 (0.50-0.80) & 0.50 (0.39-0.63) & 0.81 (0.64-1.03) \\ 
   &  &  & \textcolor{orangered}{0.83 (0.64-1.08)} & \textcolor{orangered}{0.65 (0.50-0.85)} & \textcolor{orangered}{1.05 (0.82-1.38)} \\ 
   \hline

\textbf{MASD: $1.124$; CIO: $0.728$}
\\
\hline
\caption{Type 1 diabetes risk estimates from Cox regression models with all cases, onset age 0–15 years (n = 100) and onset age 16–40 years (n = 271). Full models adjusted for paternal diabetes, maternal diabetes, migration background, premature birth, birth weight and being breastfed history. Reduced models adjusted for paternal diabetes, maternal diabetes and migration background. All models were stratified by birth year. Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are printed in orange. n, number of participants; 2.5\% and 97.5\%, regression 95\% confidence interval limits; C-section, caesarean section; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Tanoey_tab2_taskspec}
\end{longtable}
\begin{longtable}[l]{llll}
\hline
% latex table generated in R 4.6.0 by xtable 1.8-8 package
% Mon May  4 18:58:26 2026
Variable & Hazard ratio & 2.5\% & 97.5\% \\ 
  \hline
Birth order: First & 0.83 (0.61-1.14) & 0.61 (0.45-0.82) & 1.12 (0.83-1.57) \\ 
   & \textcolor{orangered}{1.06 (0.72-1.63)} & \textcolor{orangered}{0.72 (0.49-1.04)} & \textcolor{orangered}{1.58 (1.05-2.56)} \\ 
   & \textcolor{violetred4}{0.84 (0.62-1.17)} & \textcolor{violetred4}{0.62 (0.46-0.85)} & \textcolor{violetred4}{1.14 (0.85-1.61)} \\ 
  Birth order: Second & 0.69 (0.49-0.96) & 0.50 (0.36-0.69) & 0.94 (0.68-1.35) \\ 
   & \textcolor{orangered}{0.97 (0.65-1.51)} & \textcolor{orangered}{0.65 (0.44-0.98)} & \textcolor{orangered}{1.44 (0.95-2.37)} \\ 
   & \textcolor{violetred4}{0.70 (0.51-0.97)} & \textcolor{violetred4}{0.51 (0.37-0.70)} & \textcolor{violetred4}{0.97 (0.71-1.35)} \\ 
  Birth order: $>$=Third & 0.66 (0.46-0.95) & 0.46 (0.31-0.66) & 0.95 (0.67-1.38) \\ 
   & \textcolor{orangered}{0.97 (0.63-1.51)} & \textcolor{orangered}{0.63 (0.41-0.96)} & \textcolor{orangered}{1.48 (0.95-2.39)} \\ 
   & \textcolor{violetred4}{0.67 (0.47-0.97)} & \textcolor{violetred4}{0.47 (0.32-0.68)} & \textcolor{violetred4}{0.97 (0.70-1.39)} \\ 
  Birth order: Unknown & 1.07 (0.77-1.52) & 0.77 (0.55-1.08) & 1.49 (1.08-2.14) \\ 
   & \textcolor{orangered}{1.34 (0.89-2.10)} & \textcolor{orangered}{0.89 (0.59-1.34)} & \textcolor{orangered}{2.04 (1.33-3.39)} \\ 
   & \textcolor{violetred4}{1.08 (0.77-1.51)} & \textcolor{violetred4}{0.77 (0.54-1.07)} & \textcolor{violetred4}{1.50 (1.08-2.12)} \\ 
  C-section delivery: Yes & 1.51 (0.89-2.25) & 0.96 (0.51-1.51) & 2.37 (1.57-3.33) \\ 
   & \textcolor{orangered}{1.32 (0.69-2.13)} & \textcolor{orangered}{0.77 (0.33-1.37)} & \textcolor{orangered}{2.27 (1.42-3.35)} \\ 
   & \textcolor{violetred4}{1.52 (0.90-2.34)} & \textcolor{violetred4}{0.97 (0.51-1.59)} & \textcolor{violetred4}{2.39 (1.60-3.41)} \\ 
  C-section delivery: Unknown & 1.48 (1.16-1.87) & 1.16 (0.89-1.49) & 1.89 (1.50-2.36) \\ 
   & \textcolor{orangered}{1.40 (1.04-1.82)} & \textcolor{orangered}{1.07 (0.78-1.42)} & \textcolor{orangered}{1.82 (1.38-2.34)} \\ 
   & \textcolor{violetred4}{1.46 (1.12-1.83)} & \textcolor{violetred4}{1.15 (0.86-1.45)} & \textcolor{violetred4}{1.86 (1.46-2.30)} \\ 
  Attended daycare: Yes & 1.12 (0.84-1.51) & 0.85 (0.64-1.13) & 1.48 (1.11-2.03) \\ 
   & \textcolor{orangered}{1.08 (0.81-1.47)} & \textcolor{orangered}{0.81 (0.61-1.08)} & \textcolor{orangered}{1.45 (1.06-2.01)} \\ 
   & \textcolor{violetred4}{1.18 (0.89-1.57)} & \textcolor{violetred4}{0.89 (0.68-1.17)} & \textcolor{violetred4}{1.55 (1.16-2.10)} \\ 
  Attended Daycare: Unknown & 1.50 (1.08-2.06) & 1.08 (0.77-1.49) & 2.07 (1.50-2.86) \\ 
   & \textcolor{orangered}{1.40 (0.98-1.96)} & \textcolor{orangered}{0.99 (0.69-1.39)} & \textcolor{orangered}{1.98 (1.39-2.78)} \\ 
   & \textcolor{violetred4}{1.53 (1.10-2.11)} & \textcolor{violetred4}{1.11 (0.79-1.52)} & \textcolor{violetred4}{2.12 (1.54-2.94)} \\ 
  Sex: Female & 0.69 (0.56-0.85) & 0.56 (0.46-0.69) & 0.85 (0.70-1.04) \\ 
   & \textcolor{orangered}{0.84 (0.67-1.07)} & \textcolor{orangered}{0.68 (0.53-0.85)} & \textcolor{orangered}{1.06 (0.84-1.33)} \\ 
   & \textcolor{violetred4}{0.70 (0.57-0.87)} & \textcolor{violetred4}{0.57 (0.47-0.71)} & \textcolor{violetred4}{0.87 (0.71-1.06)} \\ 
   \hline

\textbf{General: \hspace{13pt} MASD: $1.834$; CIO: $0.626$}\\
\textbf{Task-specific: MASD: $0.130$; CIO: $0.961$}
\\
\hline
\caption{Type 1 diabetes univariable Cox regression estimates. Percentile-based 95\% bootstrap confidence intervals are reported for original data results. Median and percentile-based 95\% confidence intervals of synthetic data results are reported, general synthesis replication results are printed in orange, task-specific synthesis replication results in violet. 2.5\% and 97.5\%, regression 95\% confidence interval limits; C-section, caesarean section; MASD, mean absolute standardized difference; CIO, confidence interval overlap}
\label{tab:Tanoey_reg_taskspec}
\end{longtable}
